The Far Ultraviolet Spectroscopic Explorer Survey of OVI Absorption in the Disk of the Milky Way

To probe the distribution and physical characteristics of interstellar gas at temperatures T ~ 3e5 K in the disk of the Milky Way, we have used the Far Ultraviolet Spectroscopic Explorer (FUSE) to observe absorption lines of OVI toward 148 early-type stars situated at distances 1 kpc. After subtracting off a mild excess of OVI arising from the Local Bubble, combining our new results with earlier surveys of OVI, and eliminating stars that show conspicuous localized X-ray emission, we find an average OVI mid-plane density n_0 = 1.3e-8 cm^-3. The density decreases away from the plane of the Galaxy in a way that is consistent with an exponential scale height of 3.2 kpc at negative latitudes or 4.6 kpc at positive latitudes. Average volume densities of OVI along different sight lines exhibit a dispersion of about 0.26 dex, irrespective of the distances to the target stars. This indicates that OVI does not arise in randomly situated clouds of a fixed size and density, but instead is distributed in regions that have a very broad range of column densities, with the more strongly absorbing clouds having a lower space density. Line widths and centroid velocities are much larger than those expected from differential Galactic rotation, but they are nevertheless correlated with distance and N(OVI), which reinforces our picture of a diverse population of hot plasma regions that are ubiquitous over the entire Galactic disk. The velocity extremes of the OVI profiles show a loose correlation with those of very strong lines of less ionized species, supporting a picture of a turbulent, multiphase medium churned by shock-heated gas from multiple supernova explosions.

==> (inline-0) <==
\begin{deluxetable}{
c % ID number
l % star name
c % Prog root
r % l
r % b
c % B mag
l % V mag
%c % mag note 
r % K mag
l % type
c % E(B-V)
c % E(K-V)
l % d
c % d range
c % v corr
c % rosat
c % Sp?L ref
}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{0pc} 
\tablecaption{Stellar Parameters for \FUSE\ Target Stars \label{tab_journal}}
\tablehead{
\colhead{ }                 
& \colhead{ }                 
& \colhead{Prog}    
& \colhead{$l$ }  
& \colhead{$b$ } 
& \colhead{ }   
& \colhead{ }               
%& \colhead{mag}               
& \colhead{ }       
& \colhead{ } 
& \colhead{ } 
& \colhead{ } 
& \colhead{$d$}    
& \colhead{$d_r$}    
& \colhead{$v_c$} 
& \colhead{}
& \colhead{Sp/L} \\
\colhead{ID }                 
& \colhead{Star}         
& \colhead{ID}          
& \colhead{(deg)}  
& \colhead{(deg)} 
& \colhead{$B$} 
& \colhead{$V$}
%& \colhead{note\tablenotemark{a}}
& \colhead{$K$}
& \colhead{Sp/L}       
& \colhead{$E(B-V)$ } 
& \colhead{$E(K-V)$ } 
& \colhead{(kpc)}      
& \colhead{(kpc)}      
& \colhead{(\kms)}
& \colhead{[R]}
& \colhead{ref} \\
\colhead{(1) }                 
& \colhead{(2)}    
& \colhead{(3)}  
& \colhead{(4) } 
& \colhead{(5) }   
& \colhead{(6) }               
& \colhead{(7) } 
%& \colhead{(8) } 
& \colhead{(8)  } 
& \colhead{(9)} 
& \colhead{(10)}    
& \colhead{(11)}  
& \colhead{(12)}
& \colhead{(13)} 
& \colhead{(14)} 
& \colhead{(15)}                 
& \colhead{(16)}
}
\startdata
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
  1 & HD167402 & P10162 &   2.27 & $ -6.39$ &  8.97 &  9.09$^{} $ &  \ldots  & B0.5Ib/B0II & $0.08\pm0.03$ &  \ldots  &  9.0 &  5.7,12.2 & $   8.6$ & 0 &        1\\
  2 & HD168941 & P10165 &   5.82 & $ -6.31$ &  9.36 &  9.37$^{} $ &  \ldots  & O9.5II-III & $0.24\pm0.04$ &  \ldots  &  6.8 &  4.4, 9.6 & $   9.3$ & 0 &        2\\
  3 & HD164906 & P10277 &   6.05 & $ -1.33$ &  7.54 &  7.40$^{g} $ &  \ldots  & B1IVpe & $0.38\pm0.03$ &  \ldots  &  1.1 &  0.7, 1.4 & $  10.0$ & 2 &            2\\
  4 & HD165052 & P10278 &   6.12 & $ -1.48$ &  6.91 &  6.84$^{} $ &  \ldots  & O6.5Vnf & $0.36\pm0.02$ &  \ldots  &  1.9$^{a}$ &  1.6, 2.3 & $  10.0$ & 2 &            2\\
  5 & HDE315021 & P12224 &   6.12 & $ -1.33$ &  8.52 &  8.41$^{} $ &  8.26 & B2IVn & $0.32\pm0.07$ & $-0.75\pm 0.07$ &  1.4 &  0.9, 1.9 & $  10.1$ & 1 &        3\\
  6 & HD163892 & P10276 &   7.15 & $  0.62$ &  7.57 &  7.48$^{} $ &  7.11 & O9IVn & $0.37\pm0.02$ & $-1.16\pm 0.04$ &  1.6 &  1.2, 2.1 & $  10.5$ & 0 &            2\\
  7 & HD158661 & P12222 &   8.29 & $  9.05$ &  8.32 &  8.18$^{} $ &  7.71 & B0.5Ib & $0.34\pm0.02$ & $-1.00\pm 0.04$ &  4.2 &  3.2, 5.4 & $  11.6$ & 0 &        4\\
  8 & HD167287 & P12226 &  11.99 & $ -0.93$ &  7.13 &  7.08$^{} $ &  6.81 & B1Ib & $0.24\pm0.02$ & $-0.78\pm 0.04$ &  2.7 &  1.8, 3.6 & $  11.2$ & 1 &            4\\
  9 & HD167659 & P10280 &  12.20 & $ -1.27$ &  7.52 &  7.40$^{} $ &  \ldots  & O7IIf & $0.43\pm0.02$ &  \ldots  &  2.5 &  2.1, 3.0 & $  11.2$ & 1 &            2\\
 10 & HD167771 & P10281 &  12.70 & $ -1.13$ &  6.56 &  6.53$^{} $ &  \ldots  & O7III:nf & $0.33\pm0.01$ &  \ldots  &  2.3$^{a}$ &  1.8, 2.6 & $  11.3$ & 2 &            2\\
 11 & HD157857 & P10275 &  12.97 & $ 13.31$ &  7.90 &  7.81$^{} $ &  \ldots  & O6.5IIIf & $0.37\pm0.02$ &  \ldots  &  3.1 &  2.5, 3.5 & $  12.7$ & 0 &            2\\
 12 & HD168080 & P12227 &  13.11 & $ -1.27$ &  7.66 &  7.61$^{} $ &  7.26 & B0.5II & $0.26\pm0.02$ & $-0.88\pm 0.04$ &  2.7 &  1.9, 3.6 & $  11.3$ & 3 &            4\\
 13 & HD175754 & P10168 &  16.39 & $ -9.91$ &  6.92 &  7.02$^{} $ &  \ldots  & O8IIf & $0.20\pm0.01$ &  \ldots  &  2.8 &  2.3, 3.5 & $  10.6$ & 0 &            2\\
 14 & HD178487 & P10172 &  25.79 & $ -8.56$ &  8.78 &  8.69$^{} $ &  8.34 & B0.5Ib & $0.29\pm0.02$ & $-0.88\pm 0.04$ &  5.7 &  4.3, 7.2 & $  12.1$ & 0 &        5\\
 15 & HD185418 & P11623 &  53.60 & $ -2.17$ &  7.65 &  7.52$^{} $ &  7.11 & B0.5V & $0.38\pm0.01$ & $-1.10\pm 0.04$ &  1.2$^{a}$ &  1.1, 1.7 & $  14.7$ & 0 &            4\\
 16 & HD187282 & P11712 &  55.62 & $ -3.79$ & 10.54 & 10.46$^{} $ &  \ldots  & WN4(h)+OB? &  \ldots  &  \ldots  &  4.5$^{b}$ &  3.6, 5.4 & $  14.4$ & 0 &        6\\
 17 & HD191877 & P10287 &  61.57 & $ -6.45$ &  6.22 &  6.27$^{} $ &  6.37 & B1Ib & $0.14\pm0.01$ & $-0.41\pm 0.04$ &  2.3 &  1.5, 3.0 & $  13.9$ & 0 &            2\\
 18 & HDE332407 & P12228 &  64.28 & $  3.11$ &  8.78 &  8.63$^{} $ &  8.05 & B0.5III & $0.38\pm0.02$ & $-1.25\pm 0.04$ &  2.6 &  1.9, 3.7 & $  15.0$ & 0 &            2\\
 19 & HD187459 & P10282 &  68.81 & $  3.85$ &  6.58 &  6.47$^{} $ &  6.06 & B0.5Ib & $0.31\pm0.01$ & $-0.94\pm 0.04$ &  2.2$^{a}$ &  1.6, 2.7 & $  14.8$ & 0 &            2\\
 20 & HDE225757 & P10177 &  69.64 & $  4.85$ & 10.62 & 10.66$^{} $ & 10.54 & B1IIIn & $0.17\pm0.07$ & $-0.77\pm 0.08$ &  6.5 &  5.1,10.1 & $  14.9$ & 0 &        7\\
 21 & HD190429 & P10284 &  72.59 & $  2.61$ &  7.27 &  7.14$^{d} $ &  \ldots  & O4I & $0.46\pm0.03$ &  \ldots  &  2.9 &  2.1, 3.8 & $  14.4$ & 0 &            2\\
 22 & HD190918 & P10285 &  72.65 & $  2.06$ &  6.90 &  6.82$^{d} $ &  \ldots  & WN4+O9.7Iab &  \ldots  &  \ldots  &  2.1$^{b}$ &  1.7, 2.6 & $  14.3$ & 2 &        8\\
 23 & HD191495 & P12229 &  72.74 & $  1.41$ &  8.47 &  8.42$^{g} $ &  8.27 & B0V & $0.31\pm0.02$ & $-0.91\pm 0.04$ &  1.8 &  1.6, 2.4 & $  14.2$ & 0 &            4\\
 24 & HD191765 & P11713 &  73.45 & $  1.55$ &  8.21 &  8.02$^{g} $ &  \ldots  & WN6 &  \ldots  &  \ldots  &  1.7$^{b}$ &  1.4, 2.1 & $  14.2$ & 1 &            2\\
 25 & HD192639 & P11624 &  74.90 & $  1.48$ &  7.38 &  7.13$^{} $ &  \ldots  & O7Ibf & $0.56\pm0.01$ &  \ldots  &  2.1 &  1.7, 2.6 & $  14.1$ & 0 &        9\\
 26 & HD201345 & P12230 &  78.44 & $ -9.54$ &  7.61 &  7.75$^{} $ &  8.24 & O9V & $0.14\pm0.01$ & $-0.29\pm 0.04$ &  2.2 &  1.9, 2.9 & $  12.2$ & 0 &            2\\
 27 & HD186994 & P21608 &  78.62 & $ 10.06$ &  7.37 &  7.50$^{} $ &  7.94 & B0.2IV & $0.13\pm0.01$ & $-0.28\pm 0.04$ &  2.0 &  1.5, 2.7 & $  14.5$ & 1 &       10\\
 28 & HD192035 & P10286 &  83.33 & $  7.76$ &  8.32 &  8.29$^{e} $ &  \ldots  & B0III-IVn & $0.28\pm0.01$ &  \ldots  &  2.7 &  1.7, 4.6 & $  13.7$ & 0 &            2\\
 29 & HD199579 & P11625 &  85.70 & $ -0.30$ &  5.98 &  5.97$^{} $ &  \ldots  & O6Vf & $0.31\pm0.01$ &  \ldots  &  1.4$^{a}$ &  1.3, 1.7 & $  12.5$ & 2 &            2\\
 30 & HD195965 & P10288 &  85.71 & $  5.00$ &  6.91 &  6.98$^{} $ &  7.25 & B0V & $0.19\pm0.01$ & $-0.49\pm 0.04$ &  1.1 &  1.0, 1.5 & $  13.1$ & 1 &            2\\
 31 & HD202347 & P10289 &  88.22 & $ -2.08$ &  7.38 &  7.49$^{} $ &  7.88 & B1.5V & $0.11\pm0.01$ & $-0.23\pm 0.04$ &  1.0 &  0.8, 1.5 & $  12.0$ & 1 &           10\\
 32 & HD210809 & P12231 &  99.85 & $ -3.13$ &  7.58 &  7.57$^{} $ &  7.44 & O9Iab & $0.28\pm0.01$ & $-0.86\pm 0.04$ &  4.3 &  3.5, 5.5 & $   9.8$ & 0 &            2\\
 33 & HD212044 & P12234 & 100.64 & $ -4.35$ &  7.26 &  7.32$^{e} $ &  \ldots  & B1Vnnpe & $0.17\pm0.01$ &  \ldots  &  0.9 &  0.7, 1.5 & $   9.5$ & 0 &            2\\
 34 & BD+532820 & P12232 & 101.24 & $ -1.69$ & 10.02 &  9.96$^{} $ &  9.81 & B0IVn & $0.33\pm0.05$ & $-0.90\pm 0.06$ &  4.8 &  3.6, 6.4 & $   9.8$ & 0 &       11\\
 35 & HDE235783 & P12233 & 101.69 & $ -1.87$ &  8.82 &  8.74$^{} $ &  8.29 & B1Ib & $0.27\pm0.02$ & $-0.96\pm 0.04$ &  5.3 &  3.5, 7.0 & $   9.6$ & 0 &            2\\
 36 & HDE235874 & P12237 & 101.97 & $ -5.93$ &  9.62 &  9.58$^{} $ &  9.69 & B3III & $0.20\pm0.03$ & $-0.36\pm 0.04$ &  2.6 &  1.9, 5.1 & $   9.0$ & 0 &            4\\
 37 & HD207198 & P11628 & 103.14 & $  6.99$ &  6.19 &  5.96$^{} $ &  \ldots  & O9.5Ib-II & $0.47\pm0.01$ &  \ldots  &  1.3 &  0.9, 1.7 & $  10.4$ & 0 &            8\\
 38 & HD210839 & P11631 & 103.83 & $  2.61$ &  5.32 &  5.15$^{e} $ &  \ldots  & O6Infp & $0.49\pm0.01$ &  \ldots  &  1.1 &  0.8, 1.5 & $   9.8$ & 0 &            2\\
 39 & HD216044 & P12238 & 105.94 & $ -3.64$ &  8.55 &  8.52$^{} $ &  8.49 & B0II & $0.25\pm0.02$ & $-0.62\pm 0.04$ &  5.4 &  3.6, 6.6 & $   8.6$ & 0 &            4\\
 40 & HD218915 & P10188 & 108.06 & $ -6.89$ &  7.19 &  7.22$^{} $ &  \ldots  & O9.5Iabe & $0.21\pm0.01$ &  \ldots  &  5.0$^{a}$ &  4.1, 6.4 & $   7.7$ & 2 &            2\\
 41 & HD224151 & P12241 & 115.44 & $ -4.64$ &  6.18 &  6.04$^{} $ &  5.43 & B0.5II & $0.34\pm0.01$ & $-1.14\pm 0.04$ &  1.4$^{a}$ &  1.0, 1.9 & $   6.3$ & 0 &            2\\
 42 & HD224868 & P12202 & 116.87 & $ -1.44$ &  7.39 &  7.30$^{} $ &  6.96 & B0Ib & $0.31\pm0.01$ & $-0.93\pm 0.03$ &  3.1 &  2.5, 3.8 & $   6.4$ & 1 &       12\\
 43 & HD000108 & Z90101 & 117.93 & $  1.25$ &  7.49 &  7.38$^{} $ &  \ldots  & O6pe & $0.42\pm0.01$ &  \ldots  &  3.8$^{a}$ &  2.1, 5.8 & $   6.5$ & 0 &            9\\
 44 & HD005005A & P10201 & 123.13 & $ -6.24$ &  8.68 &  8.63$^{d} $ &  \ldots  & O6.5Vf &  \ldots  &  \ldots  &  2.9$^{b}$ &  2.8, 3.1 & $   4.3$ & 1 &            2\\
 45 & HDE232522 & P12201 & 130.70 & $ -6.71$ &  8.65 &  8.70$^{} $ &  8.80 & B1II & $0.14\pm0.02$ & $-0.41\pm 0.04$ &  6.1$^{a}$ &  4.0, 9.3 & $   2.4$ & 1 &            4\\
 46 & HD012323 & P10202 & 132.91 & $ -5.87$ &  8.87 &  8.92$^{} $ &  9.19 & O9V & $0.23\pm0.02$ & $-0.52\pm 0.04$ &  4.4$^{a}$ &  3.9, 5.8 & $   1.9$ & 0 &            2\\
 47 & HD013268 & P10203 & 133.96 & $ -4.99$ &  8.24 &  8.18$^{} $ &  7.95 & O8Vnn & $0.35\pm0.01$ & $-1.07\pm 0.04$ &  2.1 &  1.8, 2.7 & $   1.7$ & 1 &            2\\
 48 & HD013745 & P10204 & 134.58 & $ -4.96$ &  7.99 &  7.90$^{g} $ &  7.46 & O9.7IIn & $0.34\pm0.01$ & $-1.10\pm 0.04$ &  3.2 &  2.2, 3.9 & $   1.6$ & 0 &            2\\
 49 & HD014434 & P10205 & 135.08 & $ -3.82$ &  8.68 &  8.59$^{g} $ &  \ldots  & O5.5Vnfp & $0.38\pm0.02$ &  \ldots  &  3.5 &  3.1, 4.3 & $   1.6$ & 0 &            2\\
 50 & HD017520 & B09702 & 137.22 & $  0.88$ &  9.05 &  8.82$^{d} $ &  \ldots  & O8Ve & $0.52\pm0.02$ &  \ldots  &  2.3 &  2.0, 2.9 & $   1.6$ & 1 &            8\\
 51 & HD015137 & P10206 & 137.46 & $ -7.58$ &  7.87 &  7.88$^{} $ &  \ldots  & O9.5II-IIIn & $0.24\pm0.01$ &  \ldots  &  3.5 &  2.2, 4.9 & $   0.5$ & 0 &            2\\
 52 & HD041161 & P10210 & 164.97 & $ 12.89$ &  6.66 &  6.76$^{} $ &  7.04 & O8Vn & $0.19\pm0.01$ & $-0.56\pm 0.03$ &  1.4 &  1.2, 1.8 & $  -3.9$ & 0 &       13\\
 53 & HD034656 & P10113 & 170.04 & $  0.27$ &  6.80 &  6.80$^{} $ &  \ldots  & O7IIf & $0.31\pm0.01$ &  \ldots  &  2.2 &  1.9, 2.7 & $  -6.8$ & 0 &            2\\
 54 & HD042087 & P21603 & 187.75 & $  1.77$ &  6.05 &  5.90$^{d} $ &  \ldots  & B2.5Ibe & $0.29\pm0.01$ &  \ldots  &  1.4 &  0.8, 2.0 & $ -10.3$ & 0 &            4\\
 55 & HD042088 & P10211 & 190.04 & $  0.48$ &  7.57 &  7.56$^{} $ &  7.42 & O6.5V & $0.30\pm0.01$ & $-1.02\pm 0.04$ &  2.0 &  1.7, 2.5 & $ -10.9$ & 1 &            2\\
 56 & HD030677 & P10208 & 190.18 & $-22.22$ &  6.79 &  6.85$^{} $ &  \ldots  & B1II-IIIn & $0.14\pm0.01$ &  \ldots  &  1.7 &  1.1, 3.1 & $ -12.8$ & 0 &            2\\
 57 & HD039680 & P10209 & 194.08 & $ -5.88$ &  7.96 &  7.96$^{e} $ &  \ldots  & O6.5V:nep & $0.30\pm0.02$ &  \ldots  &  2.6 &  2.3, 3.2 & $ -12.3$ & 0 &            2\\
 58 & HD045314 & P10213 & 196.96 & $  1.52$ &  6.74 &  6.65$^{e} $ &  \ldots  & O9pe & $0.37\pm0.01$ &  \ldots  &  2.1 &  0.8, 3.6 & $ -11.9$ & 3 &            2\\
 59 & HD042401 & P10212 & 197.64 & $ -3.33$ &  7.70 &  7.76$^{e} $ &  \ldots  & B2V & $0.15\pm0.02$ &  \ldots  &  0.8 &  0.7, 1.3 & $ -12.6$ & 0 &            2\\
 60 & HD047417 & P10216 & 205.35 & $  0.35$ &  6.91 &  6.95$^{} $ &  7.03 & B0IV & $0.22\pm0.01$ & $-0.69\pm 0.04$ &  1.3 &  1.0, 1.8 & $ -13.2$ & 3 &            2\\
 61 & HD047088 & P15104 & 205.92 & $ -0.40$ &  7.53 &  7.59$^{g} $ &  7.82 & B1IV & $0.17\pm0.02$ & $-0.42\pm 0.04$ &  1.6 &  1.1, 2.2 & $ -13.4$ & 3 &       14\\
 62 & HD046150 & P10214 & 206.31 & $ -2.07$ &  6.85 &  6.78$^{g} $ &  \ldots  & O5Vf & $0.38\pm0.01$ &  \ldots  &  1.7 &  1.5, 2.0 & $ -13.6$ & 2 &            2\\
 63 & HD046202 & P11610 & 206.31 & $ -2.00$ &  8.34 &  8.23$^{g} $ &  7.75 & O9V & $0.38\pm0.03$ & $-1.28\pm 0.05$ &  1.7 &  1.5, 2.2 & $ -13.6$ & 1 &           13\\
 64 & HD047360 & P10215 & 207.33 & $ -0.79$ &  8.34 &  8.26$^{e} $ &  \ldots  & B0.5V & $0.32\pm0.02$ &  \ldots  &  1.5 &  1.3, 2.0 & $ -13.6$ & 3 &            2\\
 65 & HD065079 & P10222 & 217.87 & $ 15.93$ &  7.64 &  7.80$^{e} $ &  \ldots  & B2Vne & $0.05\pm0.02$ &  \ldots  &  1.0 &  0.8, 1.5 & $ -12.0$ & 0 &            2\\
 66 & LS277 & P12208 & 223.34 & $  1.57$ &  9.77 &  9.73$^{} $ &  \ldots  & B1: &  \ldots  &  \ldots  &  5.4$^{b}$ &  4.3, 6.5 & $ -14.5$ & 0 &       15\\
 67 & HD061347 & P10220 & 230.60 & $  3.79$ &  8.53 &  8.39$^{} $ &  7.88 & O9Ib & $0.41\pm0.02$ & $-1.24\pm 0.04$ &  4.4 &  3.6, 5.4 & $ -14.4$ & 0 &            2\\
 68 & HD058510 & P10219 & 235.52 & $ -2.47$ &  7.26 &  7.21$^{d} $ &  \ldots  & B1Ib-II & $0.24\pm0.02$ &  \ldots  &  2.5 &  1.3, 4.0 & $ -15.2$ & 0 &            2\\
 69 & HD062866 & P12210 & 237.48 & $  1.80$ &  9.08 &  9.04$^{} $ &  8.89 & B0.5IIIn & $0.26\pm0.02$ & $-0.82\pm 0.04$ &  3.9 &  2.9, 5.5 & $ -14.7$ & 0 &           15\\
 70 & HD052463 & P10218 & 238.90 & $-10.52$ &  8.13 &  8.30$^{} $ &  \ldots  & B3V & $0.02\pm0.02$ &  \ldots  &  0.9 &  0.7, 1.4 & $ -15.9$ & 0 &            2\\
 71 & HD063005 & P10221 & 242.47 & $ -0.93$ &  9.05 &  9.13$^{} $ &  \ldots  & O6Vf & $0.22\pm0.02$ &  \ldots  &  5.4 &  4.7, 6.6 & $ -14.9$ & 0 &            2\\
 72 & HD060369 & P10502 & 242.68 & $ -4.30$ &  8.13 &  8.16$^{d} $ &  \ldots  & O9IV & $0.25\pm0.01$ &  \ldots  &  2.7 &  2.1, 3.6 & $ -15.2$ & 0 &       16\\
 73 & HD060196 & P12209 & 242.95 & $ -4.65$ &  8.99 &  9.03$^{} $ &  9.02 & B1III & $0.17\pm0.02$ & $-0.65\pm 0.04$ &  3.2 &  2.6, 5.0 & $ -15.2$ & 0 &           16\\
 74 & HD064568 & P12211 & 243.14 & $  0.71$ &  9.42 &  9.41$^{g} $ &  \ldots  & O4Vf & $0.32\pm0.02$ &  \ldots  &  6.5 &  5.7, 7.7 & $ -14.6$ & 0 &           16\\
 75 & HD066788 & P10118 & 245.43 & $  2.05$ &  9.35 &  9.43$^{} $ &  9.69 & O9V & $0.20\pm0.03$ & $-0.53\pm 0.05$ &  4.3 &  3.7, 5.6 & $ -14.3$ & 0 &           15\\
 76 & HD069106 & P10223 & 254.52 & $ -1.33$ &  7.02 &  7.13$^{} $ &  7.42 & B0.5IVnn & $0.14\pm0.01$ & $-0.40\pm 0.04$ &  1.5 &  1.1, 2.0 & $ -14.1$ & 0 &            2\\
 77 & HD074920 & P10226 & 265.29 & $ -1.95$ &  7.53 &  7.55$^{} $ &  \ldots  & O8 & $0.28\pm0.01$ &  \ldots  &  3.6 &  1.6, 6.1 & $ -12.9$ & 3 &            2\\
 78 & HD074711 & P10225 & 265.74 & $ -2.61$ &  7.15 &  7.12$^{} $ &  6.85 & B1III & $0.25\pm0.01$ & $-0.92\pm 0.03$ &  1.2 &  0.9, 1.8 & $ -12.9$ & 3 &            2\\
 79 & HD075309 & P10227 & 265.86 & $ -1.90$ &  7.83 &  7.84$^{} $ &  7.80 & B1IIp & $0.18\pm0.01$ & $-0.55\pm 0.04$ &  2.9 &  1.9, 4.5 & $ -12.8$ & 3 &            2\\
 80 & HD089137 & P10228 & 279.70 & $  4.45$ &  7.92 &  7.99$^{} $ &  8.14 & O9.7IIInp & $0.17\pm0.01$ & $-0.59\pm 0.04$ &  3.1 &  2.3, 4.4 & $  -9.7$ & 0 &            2\\
 81 & HD090087 & P10229 & 285.16 & $ -2.13$ &  7.75 &  7.79$^{} $ &  7.79 & O9IIIn & $0.22\pm0.01$ & $-0.77\pm 0.04$ &  2.8 &  2.2, 3.7 & $  -9.4$ & 0 &       17\\
 82 & HD088115 & P10123 & 285.32 & $ -5.53$ &  8.26 &  8.31$^{} $ &  8.44 & B1.5IIn & $0.12\pm0.02$ & $-0.32\pm 0.05$ &  3.7 &  2.3, 6.0 & $  -9.8$ & 0 &            2\\
 83 & HD091651 & P10231 & 286.55 & $ -1.72$ &  8.83 &  8.87$^{} $ &  8.83 & O9V:n & $0.25\pm0.02$ & $-0.82\pm 0.04$ &  2.8 &  2.5, 3.7 & $  -9.1$ & 0 &            2\\
 84 & HD091597 & P10230 & 286.86 & $ -2.37$ &  9.70 &  9.61$^{g} $ &  \ldots  & B1IIIne & $0.30\pm0.04$ &  \ldots  &  3.9 &  3.1, 6.0 & $  -9.1$ & 1 &            2\\
 85 & HD093129A & P11702 & 287.41 & $ -0.57$ &  7.36 &  7.16$^{g} $ &  \ldots  & O2If &  \ldots  &  \ldots  &  2.8$^{b}$ &  2.2, 3.4 & $  -8.8$ & 2 &            8\\
 86 & HD093250 & P10238 & 287.51 & $ -0.54$ &  7.51 &  7.38$^{g} $ &  \ldots  & O3Vf & $0.44\pm0.02$ &  \ldots  &  2.3 &  2.1, 2.7 & $  -8.8$ & 2 &            2\\
 87 & HD093205 & P10236 & 287.57 & $ -0.71$ &  7.75 &  7.73$^{} $ &  \ldots  & O3Vf+ & $0.34\pm0.03$ &  \ldots  &  3.3$^{a}$ &  3.0, 3.9 & $  -8.8$ & 2 &            2\\
 88 & CPD-592603 & P12215 & 287.59 & $ -0.69$ &  8.96 &  8.82$^{} $ &  \ldots  & O7Vf & $0.43\pm0.02$ &  \ldots  &  3.5$^{a}$ &  3.1, 4.4 & $  -8.8$ & 2 &            2\\
 89 & HD092554 & P10232 & 287.60 & $ -2.02$ &  9.60 &  9.50$^{} $ &  9.09 & O9.5IIn & $0.34\pm0.04$ & $-1.05\pm 0.05$ &  6.9 &  5.0, 8.4 & $  -8.9$ & 1 &            2\\
 90 & CPD-592600 & P12214 & 287.60 & $ -0.74$ &  8.84 &  8.65$^{} $ &  \ldots  & O6Vf & $0.49\pm0.02$ &  \ldots  &  2.9 &  2.6, 3.6 & $  -8.8$ & 2 &            2\\
 91 & HDE303308 & P12216 & 287.60 & $ -0.61$ &  8.14 &  8.12$^{} $ &  \ldots  & O3Vf & $0.33\pm0.08$ &  \ldots  &  3.8 &  3.4, 4.5 & $  -8.7$ & 2 &            2\\
 92 & HD093146 & P10233 & 287.67 & $ -1.05$ &  8.41 &  8.45$^{} $ &  \ldots  & O6.5Vf & $0.25\pm0.10$ &  \ldots  &  3.5 &  3.1, 4.3 & $  -8.8$ & 1 &            2\\
 93 & HD093206 & P10234 & 287.67 & $ -0.94$ &  6.44 &  6.36$^{d} $ &  \ldots  & O9.7Ib:n & $0.33\pm0.02$ &  \ldots  &  2.6$^{a}$ &  2.2, 3.2 & $  -8.8$ & 2 &            2\\
 94 & HD093222 & P10237 & 287.74 & $ -1.02$ &  8.07 &  8.05$^{} $ &  \ldots  & O7IIIf & $0.32\pm0.08$ &  \ldots  &  3.6 &  2.8, 4.2 & $  -8.8$ & 1 &            2\\
 95 & HD093843 & P10240 & 288.24 & $ -0.90$ &  7.28 &  7.34$^{} $ &  \ldots  & O5IIIf & $0.24\pm0.01$ &  \ldots  &  3.5 &  2.8, 4.0 & $  -8.6$ & 0 &            2\\
 96 & HD093827 & P10239 & 288.56 & $ -1.54$ &  9.38 &  9.36$^{} $ &  9.13 & B1Ibn & $0.21\pm0.03$ & $-0.74\pm 0.05$ &  7.9 &  5.3,10.4 & $  -8.7$ & 1 &            2\\
 97 & HD094493 & P10241 & 289.02 & $ -1.18$ &  7.25 &  7.29$^{g} $ &  7.24 & B1Ib & $0.15\pm0.01$ & $-0.55\pm 0.05$ &  3.4 &  2.2, 4.4 & $  -8.5$ & 1 &            2\\
 98 & HD096917 & P10244 & 289.29 & $  3.06$ &  7.15 &  7.11$^{g} $ &  \ldots  & O8.5Ibf & $0.32\pm0.01$ &  \ldots  &  2.9 &  2.4, 3.6 & $  -7.9$ & 0 &            2\\
 99 & HD096670 & P10242 & 290.20 & $  0.40$ &  7.53 &  7.43$^{} $ &  7.03 & O8Ibp & $0.39\pm0.02$ & $-1.21\pm 0.04$ &  3.8$^{a}$ &  3.1, 4.6 & $  -8.1$ & 1 &            2\\
100 & HD096715 & P10243 & 290.27 & $  0.33$ &  8.32 &  8.30$^{} $ &  \ldots  & O4Vf & $0.33\pm0.02$ &  \ldots  &  3.8 &  3.4, 4.6 & $  -8.1$ & 1 &            2\\
101 & HD097913 & P12217 & 290.84 & $  1.41$ &  8.80 &  8.81$^{} $ &  8.66 & B0.5IVn & $0.23\pm0.02$ & $-0.85\pm 0.04$ &  2.6 &  1.9, 3.5 & $  -7.8$ & 1 &           16\\
102 & HD099890 & P10246 & 291.75 & $  4.43$ &  8.23 &  8.31$^{} $ &  8.47 & B0IIIn & $0.15\pm0.01$ & $-0.53\pm 0.04$ &  3.5 &  2.6, 5.2 & $  -7.2$ & 0 &            2\\
103 & HD100276 & P10248 & 293.31 & $  0.77$ &  7.23 &  7.23$^{} $ &  7.09 & B0.5Ib & $0.20\pm0.01$ & $-0.67\pm 0.04$ &  3.2 &  2.4, 4.1 & $  -7.3$ & 0 &            2\\
104 & HD100199 & P12218 & 293.95 & $ -1.48$ &  8.17 &  8.21$^{g} $ &  \ldots  & B0IIIne & $0.19\pm0.02$ &  \ldots  &  3.3 &  2.5, 5.0 & $  -7.4$ & 1 &           16\\
105 & HD099857 & P10245 & 294.78 & $ -4.94$ &  7.60 &  7.53$^{d} $ &  \ldots  & B0.5Ib & $0.27\pm0.01$ &  \ldots  &  3.5 &  2.7, 4.5 & $  -7.7$ & 1 &            2\\
106 & HD101131 & P10249 & 294.78 & $ -1.62$ &  7.13 &  7.14$^{} $ &  \ldots  & O6Vf & $0.28\pm0.01$ &  \ldots  &  2.0 &  1.7, 2.4 & $  -7.3$ & 2 &            2\\
107 & HD101190 & P10250 & 294.78 & $ -1.49$ &  7.33 &  7.33$^{d} $ &  \ldots  & O6Vf & $0.30\pm0.01$ &  \ldots  &  2.1 &  1.8, 2.6 & $  -7.3$ & 2 &            2\\
108 & HDE308813 & P12219 & 294.80 & $ -1.61$ &  9.30 &  9.32$^{} $ &  9.17 & O9.5V & $0.26\pm0.05$ & $-0.92\pm 0.06$ &  3.1 &  2.7, 4.1 & $  -7.3$ & 2 &            2\\
109 & HD100213 & P10247 & 294.81 & $ -4.14$ &  8.43 &  8.41$^{} $ &  8.20 & O8.5Vn & $0.31\pm0.02$ & $-1.03\pm 0.04$ &  2.6$^{a}$ &  2.3, 3.3 & $  -7.6$ & 0 &            2\\
110 & HD101205 & P10251 & 294.85 & $ -1.65$ &  7.10 &  7.10$^{d} $ &  \ldots  & O7IIInf & $0.29\pm0.01$ &  \ldots  &  2.4 &  1.9, 2.8 & $  -7.3$ & 2 &            2\\
111 & HD101298 & P10252 & 294.94 & $ -1.69$ &  8.12 &  8.09$^{} $ &  \ldots  & O6Vf & $0.34\pm0.02$ &  \ldots  &  2.8 &  2.4, 3.4 & $  -7.2$ & 2 &            2\\
112 & HD101413 & P10253 & 295.03 & $ -1.71$ &  8.37 &  8.34$^{d} $ &  \ldots  & O8V & $0.32\pm0.02$ &  \ldots  &  2.4 &  2.1, 3.1 & $  -7.2$ & 1 &            2\\
113 & HD101436 & P10254 & 295.04 & $ -1.71$ &  7.63 &  7.61$^{d} $ &  \ldots  & O6.5V & $0.31\pm0.01$ &  \ldots  &  2.2 &  1.9, 2.7 & $  -7.2$ & 1 &            2\\
114 & HD102552 & P10255 & 295.21 & $  1.35$ &  9.10 &  9.10$^{} $ &  9.01 & B1IIIn & $0.21\pm0.02$ & $-0.73\pm 0.04$ &  3.9$^{a}$ &  3.0, 6.0 & $  -6.8$ & 0 &            2\\
115 & HD103779 & P10256 & 296.85 & $ -1.02$ &  7.18 &  7.22$^{} $ &  7.23 & B0.5Iab & $0.17\pm0.01$ & $-0.52\pm 0.04$ &  4.3 &  3.4, 5.6 & $  -6.7$ & 1 &            2\\
116 & HD104705 & P10257 & 297.46 & $ -0.34$ &  7.79 &  7.84$^{e} $ &  \ldots  & B0Ib & $0.17\pm0.02$ &  \ldots  &  5.0 &  4.1, 6.1 & $  -6.5$ & 1 &            2\\
117 & HD108639 & A12013 & 300.22 & $  1.95$ &  7.87 &  7.83$^{} $ &  7.62 & B1III & $0.25\pm0.01$ & $-0.85\pm 0.04$ &  1.7 &  1.3, 2.6 & $  -5.6$ & 0 &       18\\
118 & HD110432 & P11614 & 301.96 & $ -0.20$ &  5.54 &  5.37$^{e} $ &  \ldots  & B0.5IIIe &  \ldots  &  \ldots  &  0.3$^{b}$$^{c}$ &  0.2, 0.3 & $  -5.4$ & 2 &       19\\
119 & HD112784 & Z90150 & 304.00 & $  2.26$ &  8.29 &  8.27$^{} $ &  8.18 & O9.5III & $0.27\pm0.01$ & $-0.85\pm 0.04$ &  3.2 &  2.5, 4.4 & $  -4.6$ & 0 &           16\\
120 & HD115071 & P10259 & 305.77 & $  0.15$ &  8.23 &  8.07$^{e} $ &  \ldots  & B0.5V & $0.40\pm0.02$ &  \ldots  &  1.2 &  1.0, 1.7 & $  -4.4$ & 0 &            2\\
121 & HD114441 & P10258 & 305.80 & $  7.40$ &  8.17 &  8.11$^{e} $ &  \ldots  & B2IVpe & $0.27\pm0.01$ &  \ldots  &  1.2 &  0.8, 1.6 & $  -3.5$ & 0 &            2\\
122 & HD115455 & A12007 & 306.06 & $  0.22$ &  8.14 &  8.01$^{} $ &  7.46 & O7.5III & $0.40\pm0.01$ & $-1.36\pm 0.04$ &  2.6 &  2.1, 3.2 & $  -4.3$ & 1 &           13\\
123 & HD116781 & P10261 & 307.05 & $ -0.06$ &  7.80 &  7.72$^{d} $ &  \ldots  & B0IIIne & $0.31\pm0.02$ &  \ldots  &  2.2 &  1.7, 3.3 & $  -4.1$ & 0 &            2\\
124 & HD116538 & P10260 & 308.23 & $ 10.68$ &  7.83 &  7.91$^{e} $ &  \ldots  & B2IVn & $0.13\pm0.01$ &  \ldots  &  1.3 &  0.9, 1.8 & $  -2.5$ & 0 &            2\\
125 & HD118969 & P12221 & 308.52 & $ -1.39$ & 10.26 & 10.27$^{d} $ &  \ldots  & B1.5V & $0.21\pm0.03$ &  \ldots  &  2.9 &  2.3, 4.5 & $  -3.9$ & 0 &       20\\
126 & HD118571 & P12220 & 308.70 & $  1.35$ &  8.76 &  8.79$^{} $ &  8.88 & B0.5IVn & $0.21\pm0.01$ & $-0.60\pm 0.05$ &  2.9 &  2.1, 4.0 & $  -3.5$ & 0 &           16\\
127 & HD122879 & B07105 & 312.26 & $  1.79$ &  6.55 &  6.48$^{e} $ &  \ldots  & B0Ia & $0.29\pm0.01$ &  \ldots  &  3.3 &  2.6, 3.7 & $  -2.6$ & 0 &       21\\
128 & HD124314 & P10262 & 312.67 & $ -0.42$ &  7.03 &  6.89$^{d} $ &  \ldots  & O6Vnf & $0.43\pm0.01$ &  \ldots  &  1.4 &  1.2, 1.7 & $  -2.7$ & 3 &            2\\
129 & HD124979 & P10263 & 316.41 & $  9.08$ &  8.58 &  8.58$^{} $ &  \ldots  & O8Vf & $0.30\pm0.02$ &  \ldots  &  2.8 &  2.5, 3.6 & $  -0.6$ & 0 &            2\\
130 & HD148422 & P10150 & 329.92 & $ -5.60$ &  8.69 &  8.64$^{} $ &  8.51 & B1Ia & $0.23\pm0.02$ & $-0.65\pm 0.04$ & 10.0 &  7.4,11.2 & $   1.1$ & 1 &            2\\
131 & HD134411 & P10265 & 330.07 & $ 15.53$ &  9.36 &  9.55$^{} $ &  \ldots  & B2Vn & $0.02\pm0.03$ &  \ldots  &  2.3 &  1.8, 3.5 & $   3.6$ & 3 &            2\\
132 & HD151805 & P10266 & 343.20 & $  1.59$ &  9.01 &  9.01$^{g} $ &  8.54 & B1Ib & $0.19\pm0.05$ & $-0.98\pm 0.06$ &  6.0 &  4.0, 7.8 & $   5.3$ & 1 &            2\\
133 & HD151932 & P11708 & 343.23 & $  1.43$ &  6.72 &  6.49$^{g} $ &  \ldots  & WN7h &  \ldots  &  \ldots  &  2.0$^{b}$ &  1.6, 2.4 & $   5.3$ & 1 &            2\\
134 & CPD-417712 & B02506 & 343.41 & $  1.17$ &  9.24 &  9.08$^{} $ &  8.70 & B0IV & $0.42\pm0.04$ & $-1.14\pm 0.04$ &  2.8 &  2.1, 3.8 & $   5.3$ & 2 &       22\\
135 & HD152200 & B02501 & 343.42 & $  1.22$ &  8.62 &  8.63$^{} $ &  8.09 & O9.5III & $0.23\pm0.07$ & $-1.30\pm 0.09$ &  4.0$^{a}$ &  3.0, 5.5 & $   5.4$ & 2 &           22\\
136 & HD152248 & P10268 & 343.47 & $  1.18$ &  6.23 &  6.12$^{d} $ &  \ldots  & O7Ib:nfp & $0.42\pm0.02$ &  \ldots  &  2.2$^{a}$ &  1.8, 2.7 & $   5.4$ & 2 &            2\\
137 & HD326329 & B02505 & 343.47 & $  1.17$ &  8.91 &  8.78$^{} $ &  8.39 & O9.5V & $0.40\pm0.04$ & $-1.16\pm 0.05$ &  2.1 &  1.9, 2.8 & $   5.4$ & 2 &       23\\
138 & HD152233 & P10267 & 343.48 & $  1.22$ &  6.64 &  6.54$^{} $ &  \ldots  & O6IIIfp & $0.40\pm0.02$ &  \ldots  &  2.3$^{a}$ &  1.8, 2.6 & $   5.4$ & 2 &            2\\
139 & HD152314 & P10269 & 343.52 & $  1.14$ &  7.87 &  7.75$^{} $ &  \ldots  & O9.5III-IV & $0.38\pm0.02$ &  \ldots  &  2.6$^{a}$ &  1.7, 4.1 & $   5.4$ & 2 &            2\\
140 & HD152218 & P10154 & 343.53 & $  1.28$ &  7.76 &  7.64$^{} $ &  7.10 & O9.5IVn & $0.40\pm0.03$ & $-1.31\pm 0.05$ &  1.9$^{a}$ &  1.4, 2.5 & $   5.4$ & 1 &            2\\
141 & HD152245 & Z90160 & 344.45 & $  2.02$ &  8.44 &  8.38$^{} $ &  \ldots  & B0III/O9.5V & $0.31\pm0.02$ &  \ldots  &  2.6 &  1.7, 4.6 & $   5.7$ & 1 &           16\\
142 & HD152623 & P10270 & 344.62 & $  1.61$ &  7.05 &  7.01$^{d} $ &  \ldots  & O7Vnf & $0.33\pm0.01$ &  \ldots  &  1.5 &  1.3, 1.9 & $   5.7$ & 2 &            2\\
143 & HD152723 & P10271 & 344.81 & $  1.61$ &  7.40 &  7.28$^{d} $ &  \ldots  & O6.5IIIf & $0.41\pm0.03$ &  \ldots  &  2.3 &  1.9, 2.6 & $   5.7$ & 1 &            2\\
144 & HD156292 & P10274 & 345.35 & $ -3.08$ &  7.70 &  7.53$^{} $ &  6.87 & O9.5III & $0.43\pm0.02$ & $-1.42\pm 0.04$ &  1.7 &  1.3, 2.4 & $   5.3$ & 1 &            2\\
145 & HD153426 & P10272 & 347.14 & $  2.38$ &  7.55 &  7.49$^{} $ &  \ldots  & O9II-III & $0.33\pm0.02$ &  \ldots  &  2.6 &  1.7, 3.5 & $   6.4$ & 1 &            2\\
146 & HD161807 & P12223 & 351.78 & $ -5.85$ &  6.91 &  7.01$^{} $ &  7.30 & B0:III:n & $0.14\pm0.01$ & $-0.40\pm 0.04$ &  2.1 &  1.5, 3.1 & $   6.4$ & 1 &       24\\
147 & HD163758 & P10159 & 355.36 & $ -6.10$ &  7.32 &  7.33$^{} $ &  \ldots  & O6.5Iaf & $0.30\pm0.01$ &  \ldots  &  4.7 &  3.9, 5.3 & $   7.2$ & 1 &            2\\
148 & HD165955 & P10279 & 357.41 & $ -7.43$ &  9.13 &  9.19$^{} $ &  9.48 & B3Vn & $0.12\pm0.03$ & $-0.20\pm 0.05$ &  1.3 &  1.0, 1.9 & $   7.5$ & 1 &            2\\
\enddata
\tablecomments{ Explanation of columns: (1)---ID number corresponding to
  panel numbers
  shown in Fig.~\ref{fig_spectra}; (2)---star name; (3)---root of \FUSE\ dataset;
  (4,5)---Galactic $l$ and $b$; (6,7)---Johnson $B$- and $V$-band magnitudes,
  converted from \Tycho\ $B_T$ and $V_T$ values; 
  (8)---Johnson $K$-band
  magnitude, converted from 2Mass $K$-band magnitude. Value is not given if
  $E(K-V)$ was not derived for the sight line (see Appendix~\ref{sect_av}); (9)---spectral type
  and luminosity class; (10)---optical color excess. Not given if distance to
  star taken from literature; (11)---IR color excess;
  (12) distance to star;
  (13)---range in possible distances, based on 
  the uncertainties discussed in Appendix~\ref{sect_absmags}; (14)---correction
  required  to move heliocentric velocities
  observed along a sight line to LSR velocities ($v_{\rm{LSR}}=v_c +v_\odot$);
  (15)---our \ROSAT\ classification discussed in \S\ref{sect_bubbles}
  and \S\ref{sect_SNR}. Quantaties which are
  taken from the {\it Hipparcos/Tycho} catalogs were downloaded from table I/239 from
  the {\it VizieR} Service. (16)---reference to the Sp/Ls adopted in
  column 9; these are:
(1) \citet{tripp93};
(2) \citet{savage_meade01};
(3) \citet{hiltner65};
(4) \citet{morgan55};
(5) \citet{smartt97};
(6) \citet{conti90};
(7) \citet{crampton76};
(8) \citet{walborn02};
(9) \citet{walborn72};
(10) \citet{walborn71};
(11) \citet{humph78};
(12) \citet{garmany92};
(13) \citet{walborn73};
(14) \citet{turner76};
(15) \citet{reed93};
(16) \citet{garrison77};
(17) \citet{mathys88};
(18) \citet{houk75};
(19) \citet{codina84};
(20) \citet{stetson85};
(21) \citet{hiltner69};
(22) \citet{schild69};
(23) \citet{garcia01};
(24) \citet{garrison83}}
\tablenotetext{a}{Star is identified as a spectroscopic binary (SB) either in the
  SB9 catalog \citep{pourbaix04} or by  \citet{garcia01}. Except for HD~114032
  (where a \Hipparcos\ distance is used) the distance is corrected by a factor
  determined by the prescription set out in Appendix~\ref{sect_specbins}.}
\tablenotetext{b}{Distances to star taken from the literature for:
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
HD187282 --- \citet{arnal99};
HD190918 --- \citet{vanderhucht};
HD191765 --- \citet{vanderhucht};
HD005005A --- \citet{guetter97};
LS277 --- \citet{reed93};
HD093129A --- \citet{tapia03};
HD110432 --- \citet{rachford01};
HD151932 --- \citet{vanderhucht}.
}
\tablenotetext{c}{\Hipparcos\ parallax distance used.}
\tablenotetext{d}{$B$ and $V$ magnitudes corrected; star 
is identified as a multiple system in the \Hipparcos\ 
{\it Double and Multiples: Component solutions} catalog. Magnitude of the
brightest given component used. Magnitude is actually $H_p$, which we take to
be close to Johnson-$V$. (See Appendix~\ref{sect_photobin}.)}
\tablenotetext{e}{$B$ and $V$ magnitudes corrected; star is not SB, but is
  listed as variable in the \Hipparcos\ {\it Variability Annex}. Faintest
  magnitude listed is used. Magnitude is actually $H_p$, which we take to
be close to Johnson-$V$. (See Appendix~\ref{sect_variables}.)}
\tablenotetext{f}{$B$ and $V$ magnitudes corrected; magnitudes taken from the
  literature.
(See Appendix~\ref{sect_lit_distances}.)}
\tablenotetext{g}{Star is cataloged as variable in the GCVS by
  \citet{samus04}. Magnitude is not corrected, however. (See Appendix~\ref{sect_variables}.)}
\end{deluxetable}

% -------------------------------------------------------------------------------
% Look-up table
% -------------------------------------------------------------------------------

\clearpage
\begin{deluxetable}{lcrcrrlr}
\tabletypesize{\small}
\tablecolumns{8}
\tablewidth{0pc} 
\tablecaption{Sight Lines Observed with \FUSE\ Sorted By Name, and Observation Log \label{tab_lookup}}
\tablehead{
\colhead{Star} 
& \colhead{\FUSE} 
& \colhead{Unique}
& & \colhead{$l$} 
& \colhead{$b$} 
& \colhead{Start}
& \colhead{$T_{\rm{exp}}$}
\\
\colhead{Name} 
& \colhead{Prog ID} 
& \colhead{ID\tablenotemark{a}}
& & \colhead{(deg)} 
& \colhead{(deg)} 
& \colhead{Date}
& \colhead{(ksec)\tablenotemark{b}}
}
\startdata
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
BD+532820 & P12232 & 34 &  & 101.24 & $ -1.69$ & 2000 08 06 & 11.3\\
CPD-417712 & B02506 & 134 &  & 343.41 & $  1.17$ & 2001 08 09 &  9.6\\
CPD-592600 & P12214 & 90 &  & 287.60 & $ -0.74$ & 2000 03 21 & 15.6\\
 &  &  &  &  &  & 2000 03 23 & \\
 &  &  &  &  &  & 2000 03 25 & \\
CPD-592603 & P12215 & 88 &  & 287.59 & $ -0.69$ & 2000 03 21 &  6.0\\
HD000108 & Z90101 & 43 &  & 117.93 & $  1.25$ & 2002 08 31 &  7.9\\
 & D06401 &  &  &  &  & 2003 08 05 & \\
HD005005A & P10201 & 44 &  & 123.13 & $ -6.24$ & 2000 08 14 &  6.4\\
HD012323 & P10202 & 46 &  & 132.91 & $ -5.87$ & 1999 11 25 &  3.9\\
HD013268 & P10203 & 47 &  & 133.96 & $ -4.99$ & 1999 11 24 &  4.4\\
HD013745 & P10204 & 48 &  & 134.58 & $ -4.96$ & 1999 11 24 &  4.4\\
HD014434 & P10205 & 49 &  & 135.08 & $ -3.82$ & 1999 11 24 &  4.4\\
HD015137 & P10206 & 51 &  & 137.46 & $ -7.58$ & 1999 11 25 &  2.3\\
HD017520 & B09702 & 50 &  & 137.22 & $  0.88$ & 2001 09 11 &  6.6\\
HD030677 & P10208 & 56 &  & 190.18 & $-22.22$ & 2001 01 01 &  4.2\\
HD034656 & P10113 & 53 &  & 170.04 & $  0.27$ & 2000 03 01 &  4.2\\
HD039680 & P10209 & 57 &  & 194.08 & $ -5.88$ & 2001 03 05 &  3.9\\
HD041161 & P10210 & 52 &  & 164.97 & $ 12.89$ & 2003 09 25 &  6.0\\
HD042087 & P21603 & 54 &  & 187.75 & $  1.77$ & 2001 10 15 &  2.9\\
HD042088 & P10211 & 55 &  & 190.04 & $  0.48$ & 2000 11 05 &  4.2\\
HD042401 & P10212 & 59 &  & 197.64 & $ -3.33$ & 2000 11 05 &  1.4\\
HD045314 & P10213 & 58 &  & 196.96 & $  1.52$ & 2000 03 16 &  5.5\\
HD046150 & P10214 & 62 &  & 206.31 & $ -2.07$ & 2001 03 05 &  8.6\\
 & C16802 &  &  &  &  & 2004 02 25 & \\
HD046202 & P11610 & 63 &  & 206.31 & $ -2.00$ & 2001 10 16 &  4.9\\
HD047088 & P15104 & 61 &  & 205.92 & $ -0.40$ & 2001 02 20 &  4.6\\
HD047360 & P10215 & 64 &  & 207.33 & $ -0.79$ & 2001 03 04 &  5.0\\
HD047417 & P10216 & 60 &  & 205.35 & $  0.35$ & 2000 03 15 &  5.2\\
HD052463 & P10218 & 70 &  & 238.90 & $-10.52$ & 2000 01 24 &  3.1\\
HD058510 & P10219 & 68 &  & 235.52 & $ -2.47$ & 2001 04 06 &  5.7\\
HD060196 & P12209 & 73 &  & 242.95 & $ -4.65$ & 2000 04 16 &  5.7\\
HD060369 & P10502 & 72 &  & 242.68 & $ -4.30$ & 2000 04 17 &  6.0\\
HD061347 & P10220 & 67 &  & 230.60 & $  3.79$ & 2000 04 15 &  6.8\\
HD062866 & P12210 & 69 &  & 237.48 & $  1.80$ & 2000 04 02 &  8.1\\
 &  &  &  &  &  & 2000 04 11 & \\
HD063005 & P10221 & 71 &  & 242.47 & $ -0.93$ & 2000 04 05 &  5.3\\
HD064568 & P12211 & 74 &  & 243.14 & $  0.71$ & 2000 04 03 & 16.0\\
 &  &  &  &  &  & 2000 04 05 & \\
 &  &  &  &  &  & 2000 04 11 & \\
HD065079 & P10222 & 65 &  & 217.87 & $ 15.93$ & 2000 03 07 &  4.4\\
HD066788 & P10118 & 75 &  & 245.43 & $  2.05$ & 2000 04 06 &  4.2\\
HD069106 & P10223 & 76 &  & 254.52 & $ -1.33$ & 2002 12 31 &  0.4\\
HD074711 & P10225 & 78 &  & 265.74 & $ -2.61$ & 2000 01 26 &  4.7\\
HD074920 & P10226 & 77 &  & 265.29 & $ -1.95$ & 2000 01 26 &  4.7\\
HD075309 & P10227 & 79 &  & 265.86 & $ -1.90$ & 2000 01 26 &  4.7\\
HD088115 & P10123 & 82 &  & 285.32 & $ -5.53$ & 2000 04 04 &  4.5\\
HD089137 & P10228 & 80 &  & 279.70 & $  4.45$ & 2000 01 26 &  4.6\\
HD090087 & P10229 & 81 &  & 285.16 & $ -2.13$ & 2000 04 03 &  3.1\\
HD091597 & P10230 & 84 &  & 286.86 & $ -2.37$ & 2000 02 04 & 14.3\\
 &  &  &  &  &  & 2000 02 06 & \\
 &  &  &  &  &  & 2000 02 08 & \\
HD091651 & P10231 & 83 &  & 286.55 & $ -1.72$ & 2000 05 25 & 18.1\\
 &  &  &  &  &  & 2000 05 27 & \\
HD092554 & P10232 & 89 &  & 287.60 & $ -2.02$ & 2000 05 26 & 14.7\\
HD093129A & P11702 & 85 &  & 287.41 & $ -0.57$ & 2000 01 27 &  3.8\\
HD093146 & P10233 & 92 &  & 287.67 & $ -1.05$ & 2000 02 01 &  4.1\\
HD093205 & P10236 & 87 &  & 287.57 & $ -0.71$ & 2000 02 01 &  4.7\\
HD093206 & P10234 & 93 &  & 287.67 & $ -0.94$ & 2000 02 01 &  4.1\\
HD093222 & P10237 & 94 &  & 287.74 & $ -1.02$ & 2000 02 03 &  2.9\\
HD093250 & P10238 & 86 &  & 287.51 & $ -0.54$ & 2000 02 04 &  4.1\\
HD093827 & P10239 & 96 &  & 288.56 & $ -1.54$ & 2000 02 02 &  4.2\\
HD093843 & P10240 & 95 &  & 288.24 & $ -0.90$ & 2000 02 04 &  4.1\\
HD094493 & P10241 & 97 &  & 289.02 & $ -1.18$ & 2000 03 26 &  4.4\\
HD096670 & P10242 & 99 &  & 290.20 & $  0.40$ & 2000 02 01 &  4.3\\
HD096715 & P10243 & 100 &  & 290.27 & $  0.33$ & 2000 02 01 &  4.6\\
HD096917 & P10244 & 98 &  & 289.29 & $  3.06$ & 2000 05 26 &  8.0\\
HD097913 & P12217 & 101 &  & 290.84 & $  1.41$ & 2000 05 26 & 16.0\\
HD099857 & P10245 & 105 &  & 294.78 & $ -4.94$ & 2000 02 05 &  4.3\\
HD099890 & P10246 & 102 &  & 291.75 & $  4.43$ & 2000 03 25 &  4.6\\
HD100199 & P12218 & 104 &  & 293.95 & $ -1.48$ & 2000 03 24 &  4.6\\
HD100213 & P10247 & 109 &  & 294.81 & $ -4.14$ & 2000 03 24 &  4.6\\
HD100276 & P10248 & 103 &  & 293.31 & $  0.77$ & 2000 02 01 &  4.1\\
HD101131 & P10249 & 106 &  & 294.78 & $ -1.62$ & 2000 03 23 &  4.3\\
HD101190 & P10250 & 107 &  & 294.78 & $ -1.49$ & 2000 02 08 &  3.4\\
HD101205 & P10251 & 110 &  & 294.85 & $ -1.65$ & 2000 05 27 &  0.1\\
HD101298 & P10252 & 111 &  & 294.94 & $ -1.69$ & 2000 03 23 &  4.6\\
HD101413 & P10253 & 112 &  & 295.03 & $ -1.71$ & 2000 03 24 &  4.2\\
HD101436 & P10254 & 113 &  & 295.04 & $ -1.71$ & 2000 02 05 &  4.2\\
HD102552 & P10255 & 114 &  & 295.21 & $  1.35$ & 2000 03 19 &  4.1\\
HD103779 & P10256 & 115 &  & 296.85 & $ -1.02$ & 2000 04 09 & 47.5\\
 & D07301 &  &  &  &  & 2004 04 09 & \\
HD104705 & P10257 & 116 &  & 297.46 & $ -0.34$ & 2000 02 05 &  4.5\\
HD108639 & A12013 & 117 &  & 300.22 & $  1.95$ & 2000 03 20 &  5.0\\
HD110432 & P11614 & 118 &  & 301.96 & $ -0.20$ & 2000 04 04 &  3.6\\
HD112784 & Z90150 & 119 &  & 304.00 & $  2.26$ & 2002 04 21 &  1.4\\
HD114441 & P10258 & 121 &  & 305.80 & $  7.40$ & 2000 03 23 &  4.4\\
HD115071 & P10259 & 120 &  & 305.77 & $  0.15$ & 2000 05 14 &  5.9\\
HD115455 & A12007 & 122 &  & 306.06 & $  0.22$ & 2000 05 14 &  5.7\\
HD116538 & P10260 & 124 &  & 308.23 & $ 10.68$ & 2000 05 24 &  5.9\\
HD116781 & P10261 & 123 &  & 307.05 & $ -0.06$ & 2000 04 06 &  3.0\\
HD118571 & P12220 & 126 &  & 308.70 & $  1.35$ & 2000 03 25 &  4.4\\
HD118969 & P12221 & 125 &  & 308.52 & $ -1.39$ & 2000 03 25 & 11.2\\
HD122879 & B07105 & 127 &  & 312.26 & $  1.79$ & 2002 03 03 &  1.5\\
HD124314 & P10262 & 128 &  & 312.67 & $ -0.42$ & 2000 03 22 &  4.4\\
HD124979 & P10263 & 129 &  & 316.41 & $  9.08$ & 2000 07 01 &  5.1\\
HD134411 & P10265 & 131 &  & 330.07 & $ 15.53$ & 2000 07 10 &  3.9\\
HD148422 & P10150 & 130 &  & 329.92 & $ -5.60$ & 2000 04 08 &  8.3\\
 &  &  &  &  &  & 2000 04 10 & \\
 &  &  &  &  &  & 2000 04 12 & \\
HD151805 & P10266 & 132 &  & 343.20 & $  1.59$ & 2000 07 14 &  2.9\\
HD151932 & P11708 & 133 &  & 343.23 & $  1.43$ & 2000 07 12 &  2.3\\
HD152200 & B02501 & 135 &  & 343.42 & $  1.22$ & 2001 08 09 &  5.4\\
HD152218 & P10154 & 140 &  & 343.53 & $  1.28$ & 2000 09 08 &  9.5\\
HD152233 & P10267 & 138 &  & 343.48 & $  1.22$ & 2000 09 08 &  4.1\\
HD152245 & Z90160 & 141 &  & 344.45 & $  2.02$ & 2002 08 14 &  1.6\\
HD152248 & P10268 & 136 &  & 343.47 & $  1.18$ & 2000 07 12 &  4.4\\
HD152314 & P10269 & 139 &  & 343.52 & $  1.14$ & 2000 07 12 &  4.0\\
HD152623 & P10270 & 142 &  & 344.62 & $  1.61$ & 2000 07 11 &  6.1\\
HD152723 & P10271 & 143 &  & 344.81 & $  1.61$ & 2000 09 09 &  5.0\\
HD153426 & P10272 & 145 &  & 347.14 & $  2.38$ & 2000 03 31 &  5.7\\
 &  &  &  &  &  & 2000 07 14 & \\
HD156292 & P10274 & 144 &  & 345.35 & $ -3.08$ & 2000 04 03 & 10.8\\
 &  &  &  &  &  & 2000 04 05 & \\
HD157857 & P10275 & 11 &  &  12.97 & $ 13.31$ & 2000 09 02 &  4.0\\
HD158661 & P12222 & 7 &  &   8.29 & $  9.05$ & 2000 09 08 &  6.6\\
HD161807 & P12223 & 146 &  & 351.78 & $ -5.85$ & 2000 08 17 &  2.0\\
 &  &  &  &  &  & 2000 09 08 & \\
HD163758 & P10159 & 147 &  & 355.36 & $ -6.10$ & 2000 08 16 &  5.4\\
HD163892 & P10276 & 6 &  &   7.15 & $  0.62$ & 2001 04 27 & 12.0\\
 &  &  &  &  &  & 2001 04 29 & \\
HD164906 & P10277 & 3 &  &   6.05 & $ -1.33$ & 2000 08 31 &  5.3\\
HD165052 & P10278 & 4 &  &   6.12 & $ -1.48$ & 2000 08 31 &  4.9\\
HD165955 & P10279 & 148 &  & 357.41 & $ -7.43$ & 2000 08 17 &  4.1\\
HD167287 & P12226 & 8 &  &  11.99 & $ -0.93$ & 2000 08 31 &  5.8\\
HD167402 & P10162 & 1 &  &   2.27 & $ -6.39$ & 2000 08 31 &  3.9\\
HD167659 & P10280 & 9 &  &  12.20 & $ -1.27$ & 2000 05 18 &  5.8\\
HD167771 & P10281 & 10 &  &  12.70 & $ -1.13$ & 2000 08 31 &  3.8\\
HD168080 & P12227 & 12 &  &  13.11 & $ -1.27$ & 2000 08 31 &  5.7\\
HD168941 & P10165 & 2 &  &   5.82 & $ -6.31$ & 2000 08 30 &  8.1\\
 &  &  &  &  &  & 2000 09 01 & \\
HD175754 & P10168 & 13 &  &  16.39 & $ -9.91$ & 2001 04 29 &  1.9\\
HD178487 & P10172 & 14 &  &  25.79 & $ -8.56$ & 2000 08 27 &  8.9\\
HD185418 & P11623 & 15 &  &  53.60 & $ -2.17$ & 2000 08 10 &  4.5\\
HD186994 & P21608 & 27 &  &  78.62 & $ 10.06$ & 2001 07 02 &  0.5\\
 &  &  &  &  &  & 2001 09 07 & \\
HD187282 & P11712 & 16 &  &  55.62 & $ -3.79$ & 2000 08 11 &  5.2\\
HD187459 & P10282 & 19 &  &  68.81 & $  3.85$ & 2000 08 10 &  9.9\\
HD190429 & P10284 & 21 &  &  72.59 & $  2.61$ & 2000 07 18 &  5.4\\
HD190918 & P10285 & 22 &  &  72.65 & $  2.06$ & 2000 07 18 &  5.5\\
HD191495 & P12229 & 23 &  &  72.74 & $  1.41$ & 2000 08 10 & 12.2\\
HD191765 & P11713 & 24 &  &  73.45 & $  1.55$ & 2000 07 19 &  4.5\\
HD191877 & P10287 & 17 &  &  61.57 & $ -6.45$ & 2000 06 05 &  6.1\\
HD192035 & P10286 & 28 &  &  83.33 & $  7.76$ & 2000 06 17 & 17.6\\
 &  &  &  &  &  & 2000 06 19 & \\
 &  &  &  &  &  & 2000 06 21 & \\
HD192639 & P11624 & 25 &  &  74.90 & $  1.48$ & 2000 06 12 & 19.4\\
 & C17101 &  &  &  &  & 2002 09 04 & \\
HD195965 & P10288 & 30 &  &  85.71 & $  5.00$ & 2000 06 20 & 36.5\\
 &  &  &  &  &  & 2000 11 08 & \\
HD199579 & P11625 & 29 &  &  85.70 & $ -0.30$ & 2000 07 19 &  4.3\\
HD201345 & P12230 & 26 &  &  78.44 & $ -9.54$ & 2000 06 13 &  5.1\\
HD202347 & P10289 & 31 &  &  88.22 & $ -2.08$ & 2000 06 20 &  4.1\\
 &  &  &  &  &  & 2000 09 13 & \\
HD207198 & P11628 & 37 &  & 103.14 & $  6.99$ & 2000 07 23 & 10.2\\
HD210809 & P12231 & 32 &  &  99.85 & $ -3.13$ & 2000 08 05 & 12.1\\
 &  &  &  &  &  & 2000 08 07 & \\
HD210839 & P11631 & 38 &  & 103.83 & $  2.61$ & 2000 07 22 &  6.1\\
HD212044 & P12234 & 33 &  & 100.64 & $ -4.35$ & 2000 07 23 &  4.5\\
HD216044 & P12238 & 39 &  & 105.94 & $ -3.64$ & 2000 07 23 &  5.6\\
HD218915 & P10188 & 40 &  & 108.06 & $ -6.89$ & 2000 07 23 &  5.4\\
HD224151 & P12241 & 41 &  & 115.44 & $ -4.64$ & 2000 08 11 & 18.2\\
 &  &  &  &  &  & 2000 08 13 & \\
HD224868 & P12202 & 42 &  & 116.87 & $ -1.44$ & 1999 11 28 &  5.1\\
HD326329 & B02505 & 137 &  & 343.47 & $  1.17$ & 2001 08 09 &  5.5\\
HDE225757 & P10177 & 20 &  &  69.64 & $  4.85$ & 2000 08 06 & 12.1\\
 &  &  &  &  &  & 2000 08 09 & \\
HDE232522 & P12201 & 45 &  & 130.70 & $ -6.71$ & 1999 11 28 &  2.1\\
HDE235783 & P12233 & 35 &  & 101.69 & $ -1.87$ & 2000 08 05 & 11.3\\
HDE235874 & P12237 & 36 &  & 101.97 & $ -5.93$ & 2000 07 23 &  5.4\\
HDE303308 & P12216 & 91 &  & 287.60 & $ -0.61$ & 2000 05 25 & 13.0\\
 &  &  &  &  &  & 2000 05 27 & \\
HDE308813 & P12219 & 108 &  & 294.80 & $ -1.61$ & 2000 03 23 & 14.3\\
HDE315021 & P12224 & 5 &  &   6.12 & $ -1.33$ & 2000 08 30 &  5.4\\
HDE332407 & P12228 & 18 &  &  64.28 & $  3.11$ & 2000 06 10 &  8.5\\
 &  &  &  &  &  & 2000 06 12 & \\
LS277 & P12208 & 66 &  & 223.34 & $  1.57$ & 2000 03 31 &  3.3\\

\enddata
\tablenotetext{a}{ID number corresponding to panel numbers shown in 
Fig.~\ref{fig_spectra} as well as entries in Tables~\ref{tab_journal}, 
\ref{tab_cols}, \ref{tab_limits}, and \ref{tab_SNRs}.}
\tablenotetext{b}{Total exposure time from coadded spectra actually used,
  summed over all dates and \FUSE\ programs}
\tablecomments{All observations were made with the LWRS aperture
  except for 
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
HD175754,
HD041161,
and HD069106,
 which were observed using
  the MDRS aperture.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrl}
\tabletypesize{\small}
\tablecolumns{3}
\tablewidth{0pc} 
\tablecaption{UV lines used in the analysis of \FUSE\ data  \label{tab_lines}}
\tablehead{
\colhead{    }       & \colhead{$\lambda_0$} & \colhead{}\\
\colhead{Line}       & \colhead{(\AA)} & \colhead{ $f$-value} 
} 
\startdata
HD    7$-$0 R(0)           &     1021.453  &   0.024 \\ 
\\
H$_2$ 7$-$0 R(6)           &     1030.080  &   not used   \\
H$_2$ 6$-$0 P(3)           &     1031.192  &   0.011   \\ 
Cl~I~$\lambda1031.5$        &     1031.507  &   0.151   \\ 
H$_2$ 8$-$0 R(8)           &     1031.557  &   0.019   \\
HD    6$-$0 R(0)           &     1031.909  &   0.023 \\ 
O~VI~$\lambda$1031         &     1031.927  &   0.133    \\ 
H$_2$ 6$-$0 R(4)           &     1032.354  &   0.017   \\ 
O~VI~$\lambda 1037$        &     1037.617  &   0.066  \\ 
\\
H$_2$ 7$-$0 R(8)           &     1042.745  &   0.018   \\
H$_2$ 5$-$0 R(4)           &     1044.542  &   0.015   \\ 
HD    4$-$0 R(0)           &     1054.286  &   0.016 \\ 
H$_2$ 6$-$0 R(8)           &     1054.520  &   0.017   \\
H$_2$ 4$-$0 P(3)           &     1056.472  &   0.009  \\
H$_2$ 4$-$0 R(4)           &     1057.376  &   0.013   \\
H$_2$ 4$-$0 R(8)           &     1079.932  &   0.012   \\ 
Cl~I~$\lambda1347$\tablenotemark{b} &     1347.240  &   not used   \\
\enddata 
\tablenotetext{b}{Measured in STIS data, used for calibration of zero point in \FUSE\ data.}
\end{deluxetable}

% -------------------------------------------------------------------------------
% Column density table
% -------------------------------------------------------------------------------

\clearpage
\thispagestyle{empty}

\begin{deluxetable}{clrccccrcccrcrcc}
%\tabletypesize{\scriptsize}
\tabletypesize{\small}
\rotate
\tablecolumns{16}
\tablewidth{0pc} 
\tablecaption{Voigt Profile Fits to Detected O~VI Lines Toward Target Stars \label{tab_cols}}
\tablehead{
\colhead{}                 
& \colhead{}                 
& \colhead{$v$}  
& \colhead{$b_l$}   
& \colhead{$b$}  
& \colhead{$b_u$}    
& \colhead{$\sigma(b)$}    
& \colhead{$\sigma(b)_T$}
& & \colhead{$N_l$ } 
& \colhead{$N$ } 
& \colhead{$N_u$ }   
& \colhead{$\sigma(N)$ }   
& \colhead{$N_{\rm{TOTAL}}$}
& \colhead{} 
& \colhead{}\\
\cline{3-8}\cline{10-14}
 \colhead{ID} & \colhead{Star} 
& \multicolumn{6}{c}{(\kms )} & & \multicolumn{5}{c}{($10^{14}$~\pcm )} 
& \colhead{ZPF} 
& \colhead{Cont} \\
\colhead{(1)}                 
& \colhead{(2)}  
& \colhead{(3)}   
& \colhead{(4)}  
& \colhead{(5)}    
& \colhead{(6)}    
& \colhead{(7)} 
& \colhead{(8)} 
& & \colhead{(9)}   
& \colhead{(10)}   
& \colhead{(11)}   
& \colhead{(12)} 
& \colhead{(13)} 
& \colhead{(14)} 
& \colhead{(15)} 
}
\startdata
%\input{../tables/cols}
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
  1 & HD167402 & $   38$ &   60.7 &   64.9 &   69.0 &    2.3 & +4.7$,-$4.8 &  &    4.76 &    5.63 &    6.41 &    0.35 &   & F &  0 \\
 &  & $  138$ &   59.6 &   62.2 &   65.3 &    2.7 & +4.1$,-$3.7 &  &    3.88 &    4.43 &    4.90 &    0.36 &   10.05($+   1.26,-   1.42$) &  \\
  2 & HD168941 & $   20$ &   68.2 &   70.3 &   72.3 &    0.6 & +2.1$,-$2.2 &  &    8.51 &    8.94 &    9.35 &    0.07 &   & S &  0 \\
 &  & $  153$ &   51.6 &   52.5 &   53.6 &    2.3 & +2.6$,-$2.5 &  &    1.30 &    1.39 &    1.47 &    0.06 &   10.33($+   0.50,-   0.52$) &  \\
  3 & HD164906 & $  -20$ &   33.4 &   35.9 &   38.6 &    0.6 & +2.8$,-$2.6 &  &    1.07 &    1.18 &    1.29 &    0.02 &    1.18($+   0.12,-   0.11$) & F &  0 \\
  4 & HD165052 & $  -23$ &   27.8 &   30.2 &   32.7 &    0.7 & +2.6$,-$2.5 &  &    0.75 &    0.83 &    0.91 &    0.01 &    0.83($+   0.08,-   0.08$) & F &  0 \\
  5 & HDE315021 & $  -19$ &   30.3 &   33.2 &   36.3 &    1.0 & +3.2$,-$3.1 &  &    0.88 &    0.99 &    1.11 &    0.02 &    0.99($+   0.12,-   0.11$) & F &  0 \\
  6 & HD163892 & $   -9$ &   23.1 &   29.8 &   36.7 &    2.0 & +7.2$,-$7.0 &  &    0.18 &    0.30 &    0.44 &    0.01 &    0.30($+   0.14,-   0.12$) & F &  1 \\
  7 & HD158661 & $   -2$ &   46.0 &   51.9 &   59.8 &    2.3 & +8.2$,-$6.3 &  &    2.84 &    3.20 &    3.62 &    0.09 &    3.20($+   0.43,-   0.37$) & F &  0 \\
  8 & HD167287 & $    1$ &   48.2 &   50.5 &   53.0 &    0.6 & +2.6$,-$2.4 &  &    2.14 &    2.45 &    2.74 &    0.02 &    2.45($+   0.30,-   0.31$) & F &  2 \\
  9 & HD167659 & $   12$ &   57.2 &   62.9 &   69.2 &    2.4 & +6.7$,-$6.2 &  &    1.12 &    1.37 &    1.63 &    0.05 &    1.37($+   0.27,-   0.25$) & F &  0 \\
 10 & HD167771 & $  -25$ &   53.7 &   60.7 &   64.2 &    1.1 & +3.6$,-$7.1 &  &    1.49 &    1.85 &    2.17 &    0.03 &    1.85($+   0.32,-   0.36$) & F &  1 \\
 11 & HD157857 & $    3$ &   33.4 &   37.1 &   41.1 &    1.4 & +4.2$,-$3.9 &  &    1.45 &    1.64 &    1.83 &    0.04 &    1.64($+   0.20,-   0.19$) & S &  0 \\
 12 & HD168080 & $    2$ &   36.8 &   40.9 &   45.5 &    1.4 & +4.8$,-$4.3 &  &    0.98 &    1.20 &    1.44 &    0.04 &    1.20($+   0.24,-   0.22$) & F &  2 \\
 13 & HD175754 & $   -2$ &   29.1 &   32.5 &   36.0 &    1.1 & +3.7$,-$3.6 &  &    0.89 &    1.07 &    1.27 &    0.02 &    1.07($+   0.20,-   0.19$) & X &  0 \\
 14 & HD178487 & $   -1$ &   21.3 &   24.2 &   28.6 &    1.3 & +4.6$,-$3.2 &  &    1.41 &    1.83 &    1.98 &    0.13 &   & F &  0 \\
 &  & $   56$ &   44.6 &   45.6 &   55.6 &    1.3 & +10.1$,-$1.7 &  &    3.26 &    4.10 &    5.37 &    0.13 &    5.94($+   1.41,-   1.27$) &  \\
 16 & HD187282 & $   42$ &   38.3 &   44.0 &   49.3 &    1.2 & +5.4$,-$5.8 &  &    1.87 &    2.25 &    2.64 &    0.05 &    2.25($+   0.39,-   0.39$) & X &  0 \\
 17 & HD191877 & $    3$ &   23.9 &   32.1 &   44.7 &    1.0 & +12.6$,-$8.3 &  &    0.39 &    0.53 &    0.74 &    0.01 &    0.53($+   0.20,-   0.15$) & F &  2 \\
 18 & HDE332407 & $    2$ &   32.4 &   41.0 &   50.5 &    1.6 & +9.6$,-$8.7 &  &    1.74 &    2.13 &    2.58 &    0.06 &    2.13($+   0.46,-   0.39$) & F &  0 \\
 19 & HD187459 & $   27$ &   27.2 &   33.6 &   41.4 &    3.1 & +8.4$,-$7.1 &  &    0.13 &    0.21 &    0.30 &    0.02 &    0.21($+   0.09,-   0.08$) & X &  0 \\
 20 & HDE225757 & $    0$ &   35.2 &   38.4 &   42.1 &    1.1 & +3.9$,-$3.4 &  &    4.11 &    4.45 &    4.82 &    0.08 &    4.45($+   0.38,-   0.35$) & F &  0 \\
 21 & HD190429 & $   -8$ &   45.6 &   49.7 &   53.8 &    1.8 & +4.5$,-$4.5 &  &    1.21 &    1.39 &    1.58 &    0.04 &    1.39($+   0.19,-   0.19$) & F &  0 \\
 22 & HD190918 & $  -26$ &   38.2 &   40.3 &   42.3 &    0.8 & +2.2$,-$2.2 &  &    1.17 &    1.27 &    1.38 &    0.02 &    1.27($+   0.11,-   0.11$) & S &  0 \\
 23 & HD191495 & $   13$ &   29.9 &   35.8 &   41.2 &    1.1 & +5.5$,-$6.0 &  &    0.85 &    1.01 &    1.18 &    0.02 &    1.01($+   0.17,-   0.16$) & X &  0 \\
 24 & HD191765 & $    0$ &   37.8 &   43.4 &   49.3 &    3.4 & +6.8$,-$6.6 &  &    1.01 &    1.23 &    1.46 &    0.06 &    1.23($+   0.25,-   0.23$) & F &  0 \\
 25 & HD192639 & $   11$ &   21.4 &   24.8 &   29.4 &    3.5 & +5.8$,-$4.9 &  &    0.39 &    0.51 &    0.66 &    0.05 &    0.51($+   0.16,-   0.13$) & S &  0 \\
 26 & HD201345 & $    3$ &   32.3 &   46.6 &   58.4 &    0.9 & +11.8$,-$14.3 &  &    0.40 &    0.75 &    1.14 &    0.01 &    0.75($+   0.40,-   0.34$) & S &  2 \\
 27 & HD186994 & $    0$ &   28.7 &   31.4 &   34.3 &    1.7 & +3.4$,-$3.2 &  &    0.66 &    0.76 &    0.88 &    0.03 &    0.76($+   0.11,-   0.11$) & F &  2 \\
 28 & HD192035 & $    1$ &   33.5 &   36.0 &   38.7 &    1.7 & +3.1$,-$3.0 &  &    0.92 &    1.01 &    1.11 &    0.04 &    1.01($+   0.11,-   0.10$) & S &  0 \\
 30 & HD195965 & $  -15$ &   29.7 &   33.0 &   36.0 &    1.1 & +3.2$,-$3.5 &  &    0.15 &    0.19 &    0.23 &    0.00 &    0.19($+   0.04,-   0.04$) & F &  0 \\
 32 & HD210809 & $  -25$ &   33.3 &   37.5 &   41.4 &    0.8 & +4.0$,-$4.3 &  &    0.97 &    1.25 &    1.53 &    0.02 &    1.25($+   0.28,-   0.28$) & S &  2 \\
 33 & HD212044 & $   24$ &   36.5 &   52.1 &   63.5 &    1.2 & +11.4$,-$15.7 &  &    0.36 &    0.76 &    1.21 &    0.02 &    0.76($+   0.45,-   0.40$) & F &  0 \\
 34 & BD+532820 & $  -14$ &   54.9 &   63.8 &   76.9 &    4.1 & +13.7$,-$9.8 &  &    1.20 &    1.50 &    1.88 &    0.08 &    1.50($+   0.38,-   0.32$) & S &  0 \\
 35 & HDE235783 & $    0$ &   50.0 &   57.4 &   72.0 &    3.8 & +15.1$,-$8.3 &  &    0.57 &    1.85 &    3.05 &    0.10 &    1.85($+   1.21,-   1.27$) & F &  2 \\
 36 & HDE235874 & $  -23$ &   27.5 &   39.8 &   54.2 &    3.5 & +14.8$,-$12.8 &  &    0.85 &    1.29 &    1.82 &    0.07 &    1.29($+   0.54,-   0.45$) & F &  2 \\
 39 & HD216044 & $  -11$ &   54.9 &   74.2 &   92.9 &    2.1 & +18.8$,-$19.4 &  &    1.60 &    2.35 &    3.18 &    0.05 &    2.35($+   0.83,-   0.74$) & F &  0 \\
 40 & HD218915 & $   28$ &   38.4 &   46.9 &   52.5 &    0.8 & +5.7$,-$8.5 &  &    0.94 &    1.74 &    2.48 &    0.02 &    1.74($+   0.73,-   0.80$) & S &  0 \\
 41 & HD224151 & $  -26$ &   28.3 &   30.5 &   32.7 &    1.3 & +2.6$,-$2.6 &  &    0.38 &    0.46 &    0.54 &    0.01 &    0.46($+   0.08,-   0.08$) & S &  2 \\
 42 & HD224868 & $    5$ &   42.4 &   57.5 &   71.3 &    4.7 & +14.6$,-$15.8 &  &    0.56 &    1.06 &    1.63 &    0.07 &    1.06($+   0.57,-   0.51$) & F &  0 \\
 45 & HDE232522 & $  -58$ &   23.4 &   28.4 &   33.6 &    3.3 & +6.2$,-$6.0 &  &    0.87 &    1.06 &    1.27 &    0.07 &    1.06($+   0.22,-   0.20$) & S &  2 \\
 50 & HD017520 & $  -19$ &   35.3 &   41.8 &   48.1 &    2.9 & +6.9$,-$7.1 &  &    1.07 &    1.38 &    1.70 &    0.08 &    1.38($+   0.33,-   0.32$) & F &  0 \\
 53 & HD034656 & $   13$ &   32.1 &   35.1 &   38.3 &    0.5 & +3.2$,-$3.0 &  &    0.83 &    0.95 &    1.08 &    0.01 &    0.95($+   0.13,-   0.12$) & F &  0 \\
 54 & HD042087 & $   27$ &    3.2 &   20.2 &   29.0 &    3.9 & +9.6$,-$17.4 &  &    0.37 &    0.52 &    0.83 &    0.06 &    0.52($+   0.31,-   0.16$) & F &  2 \\
 55 & HD042088 & $    9$ &   17.0 &   22.9 &   29.7 &    2.4 & +7.2$,-$6.4 &  &    0.20 &    0.37 &    0.56 &    0.03 &    0.37($+   0.20,-   0.17$) & F &  0 \\
 56 & HD030677 & $   13$ &   17.4 &   23.3 &   29.3 &    0.9 & +6.1$,-$6.0 &  &    0.17 &    0.31 &    0.47 &    0.02 &    0.31($+   0.16,-   0.14$) & F &  2 \\
 57 & HD039680 & $   23$ &   24.5 &   30.2 &   39.2 &    1.5 & +9.1$,-$5.9 &  &    0.38 &    0.54 &    0.74 &    0.02 &    0.54($+   0.21,-   0.16$) & F &  0 \\
 58 & HD045314 & $   45$ &   62.7 &   66.6 &   70.9 &    0.6 & +4.3$,-$3.9 &  &    2.70 &    2.95 &    3.21 &    0.02 &    2.95($+   0.26,-   0.24$) & F &  0 \\
 60 & HD047417 & $   22$ &   32.6 &   36.1 &   39.3 &    0.7 & +3.3$,-$3.6 &  &    0.99 &    1.26 &    1.52 &    0.02 &    1.26($+   0.26,-   0.27$) & F &  2 \\
 61 & HD047088 & $   32$ &   47.7 &   52.3 &   57.2 &    0.4 & +4.9$,-$4.6 &  &    2.03 &    2.29 &    2.56 &    0.02 &    2.29($+   0.27,-   0.26$) & F &  0 \\
 62 & HD046150 & $   18$ &   28.8 &   31.9 &   35.5 &    1.2 & +3.8$,-$3.3 &  &    0.57 &    0.66 &    0.75 &    0.02 &    0.66($+   0.09,-   0.09$) & F &  0 \\
 63 & HD046202 & $   23$ &   13.6 &   16.4 &   19.9 &    2.4 & +4.3$,-$3.7 &  &    0.54 &    0.65 &    0.78 &    0.06 &    0.65($+   0.13,-   0.12$) & F &  2 \\
 64 & HD047360 & $   17$ &   23.5 &   27.7 &   32.7 &    2.3 & +5.5$,-$4.8 &  &    0.65 &    0.81 &    0.99 &    0.05 &    0.81($+   0.19,-   0.17$) & F &  0 \\
 65 & HD065079 & $    9$ &   26.8 &   30.5 &   34.6 &    1.1 & +4.3$,-$3.9 &  &    0.37 &    0.44 &    0.52 &    0.01 &    0.44($+   0.08,-   0.07$) & F &  0 \\
 66 & LS277 & $   16$ &   26.8 &   30.1 &   34.2 &    2.4 & +4.7$,-$4.1 &  &    0.99 &    1.16 &    1.35 &    0.06 &    1.16($+   0.20,-   0.18$) & F &  2 \\
 67 & HD061347 & $   48$ &   34.3 &   41.3 &   50.8 &    2.0 & +9.7$,-$7.3 &  &    1.67 &    2.16 &    2.70 &    0.09 &    2.16($+   0.54,-   0.49$) & F &  1 \\
 68 & HD058510 & $   41$ &   32.6 &   36.3 &   40.1 &    0.7 & +3.9$,-$3.8 &  &    1.23 &    1.54 &    1.85 &    0.02 &    1.54($+   0.31,-   0.31$) & F &  2 \\
 69 & HD062866 & $   71$ &   42.7 &   48.1 &   54.2 &    3.7 & +7.1$,-$6.6 &  &    1.04 &    1.22 &    1.44 &    0.08 &    1.22($+   0.22,-   0.20$) & F &  0 \\
 71 & HD063005 & $   43$ &   35.9 &   39.1 &   42.5 &    0.9 & +3.5$,-$3.3 &  &    1.73 &    1.92 &    2.11 &    0.03 &    1.92($+   0.20,-   0.19$) & S &  2 \\
 72 & HD060369 & $   47$ &   20.8 &   25.6 &   31.1 &    1.4 & +5.7$,-$5.0 &  &    0.47 &    0.71 &    0.96 &    0.03 &    0.71($+   0.26,-   0.24$) & F &  2 \\
 73 & HD060196 & $   42$ &   30.9 &   30.9 &   38.4 &    1.4 & +7.7$,-$1.4 &  &    1.34 &    1.44 &    1.70 &    0.05 &    1.44($+   0.26,-   0.12$) & X &  1 \\
 74 & HD064568 & $   60$ &   31.6 &   38.3 &   45.8 &    1.2 & +7.6$,-$6.8 &  &    1.22 &    1.54 &    1.89 &    0.04 &    1.54($+   0.35,-   0.32$) & F &  0 \\
 75 & HD066788 & $   48$ &   39.7 &   43.2 &   47.0 &    0.6 & +3.9$,-$3.6 &  &    2.17 &    2.40 &    2.64 &    0.03 &    2.40($+   0.24,-   0.23$) & S &  0 \\
 76 & HD069106 & $   18$ &   41.9 &   44.5 &   47.2 &    0.9 & +2.9$,-$2.8 &  &    1.89 &    2.12 &    2.35 &    0.04 &    2.12($+   0.23,-   0.23$) & S &  0 \\
 77 & HD074920 & $  -32$ &   26.9 &   34.1 &   40.7 &    4.8 & +8.2$,-$8.6 &  &    0.49 &    0.72 &    0.86 &    0.15 &   & F &  1 \\
 &  & $   22$ &   31.0 &   30.9 &   33.1 &    1.9 & +2.9$,-$1.9 &  &    1.24 &    1.24 &    1.31 &    0.15 &    1.96($+   0.21,-   0.23$) &  \\
 78 & HD074711 & $    8$ &   25.8 &   28.9 &   32.2 &    1.8 & +3.8$,-$3.6 &  &    0.59 &    0.70 &    0.82 &    0.04 &    0.70($+   0.12,-   0.12$) & F &  0 \\
 79 & HD075309 & $  -73$ &   32.4 &   35.6 &   38.2 &    0.4 & +2.6$,-$3.2 &  &    2.51 &    2.93 &    3.31 &    0.02 &   & S &  1 \\
 &  & $   33$ &   10.2 &   20.4 &   26.3 &    1.7 & +6.1$,-$10.3 &  &    0.24 &    0.44 &    0.67 &    0.03 &    3.37($+   0.62,-   0.62$) &  \\
 80 & HD089137 & $   17$ &   18.1 &   32.1 &   38.7 &    0.8 & +6.6$,-$14.0 &  &    0.38 &    0.95 &    1.47 &    0.02 &    0.95($+   0.53,-   0.57$) & F &  0 \\
 81 & HD090087 & $   16$ &   30.1 &   31.9 &   33.8 &    0.7 & +2.0$,-$1.9 &  &    1.16 &    1.25 &    1.35 &    0.02 &    1.25($+   0.10,-   0.10$) & F &  0 \\
 82 & HD088115 & $   18$ &   27.2 &   39.2 &   45.5 &    5.0 & +8.1$,-$13.0 &  &    0.66 &    1.45 &    2.16 &    0.09 &    1.45($+   0.71,-   0.79$) & S &  2 \\
 83 & HD091651 & $  -83$ &   36.3 &   36.6 &   37.3 &    1.3 & +1.4$,-$1.3 &  &    0.77 &    0.86 &    0.91 &    0.03 &   & S &  0 \\
 &  & $   -3$ &   33.6 &   38.9 &   44.7 &    0.5 & +5.8$,-$5.3 &  &    1.89 &    2.30 &    2.75 &    0.03 &    3.16($+   0.51,-   0.51$) &  \\
 84 & HD091597 & $    3$ &   33.1 &   34.4 &   35.8 &    0.5 & +1.5$,-$1.4 &  &    3.05 &    3.17 &    3.29 &    0.03 &    3.17($+   0.13,-   0.13$) & S &  0 \\
 85 & HD093129A & $  -37$ &   52.9 &   59.8 &   67.5 &    0.7 & +7.7$,-$6.9 &  &    3.91 &    4.72 &    5.55 &    0.04 &    4.72($+   0.83,-   0.81$) & X &  0 \\
 86 & HD093250 & $ -107$ &   15.4 &   16.7 &   18.1 &    0.9 & +1.6$,-$1.6 &  &    0.77 &    0.83 &    0.88 &    0.03 &   & F &  0 \\
 &  & $  -14$ &   50.2 &   52.0 &   53.9 &    0.8 & +2.1$,-$2.0 &  &    3.32 &    3.51 &    3.70 &    0.05 &    4.33($+   0.25,-   0.25$) &  \\
 87 & HD093205 & $ -110$ &   11.3 &   13.2 &   14.9 &    2.5 & +3.0$,-$3.2 &  &    0.15 &    0.17 &    0.19 &    0.02 &   & S &  0 \\
 &  & $   -8$ &   20.0 &   20.0 &   20.0 &    1.7 & +1.7$,-$1.7 &  &    0.32 &    0.55 &    0.55 &    0.06 &   &  \\
 &  & $   -8$ &   49.2 &   74.3 &   80.6 &    2.7 & +6.9$,-$25.2 &  &    1.32 &    1.94 &    2.61 &    0.05 &    2.66($+   0.68,-   0.87$) &  \\
 88 & CPD-592603 & $  -12$ &   30.5 &   34.8 &   39.0 &    1.7 & +4.5$,-$4.6 &  &    1.27 &    1.57 &    1.87 &    0.05 &    1.57($+   0.31,-   0.30$) & S &  0 \\
 89 & HD092554 & $  -48$ &   31.0 &   33.0 &   36.9 &    2.8 & +4.8$,-$3.4 &  &    0.98 &    1.01 &    1.11 &    0.16 &   & S &  0 \\
 &  & $    5$ &   32.7 &   34.5 &   36.2 &    0.9 & +1.9$,-$2.0 &  &    3.19 &    3.36 &    3.54 &    0.16 &    4.38($+   0.28,-   0.20$) &  \\
 90 & CPD-592600 & $  -32$ &   23.3 &   38.1 &   27.8 &    3.3 & +10.8$,-$15.2 &  &    0.69 &    0.69 &    0.90 &    0.02 &   & F &  1 \\
 &  & $    3$ &   33.7 &   26.0 &   43.0 &    1.5 & +17.1$,-$7.9 &  &    0.65 &    0.80 &    0.74 &    0.02 &    1.48($+   0.16,-   0.15$) &  \\
 91 & HDE303308 & $ -106$ &   16.5 &   10.3 &    4.9 &    1.9 & +5.7$,-$6.5 &  &    0.68 &    0.34 &    0.28 &    0.03 &   & S &  0 \\
 &  & $  -45$ &   49.1 &   71.2 &   82.6 &    1.2 & +11.5$,-$22.1 &  &    3.81 &    4.37 &    5.41 &    0.10 &   &  \\
 &  & $  -12$ &   17.5 &   28.8 &   28.4 &    1.4 & +1.4$,-$11.4 &  &    0.64 &    1.42 &    1.46 &    0.10 &    6.13($+   1.02,-   1.00$) &  \\
 92 & HD093146 & $  -49$ &   83.6 &   83.6 &   83.6 &    1.7 & +1.7$,-$1.7 &  &    3.72 &    3.89 &    4.07 &    0.04 &   & F &  0 \\
 &  & $   -8$ &   32.6 &   32.6 &   32.6 &    1.3 & +1.3$,-$1.3 &  &    1.70 &    1.68 &    1.66 &    0.06 &   &  \\
 &  & $   66$ &   33.2 &   33.2 &   33.2 &    2.6 & +2.6$,-$2.6 &  &    0.55 &    0.58 &    0.62 &    0.05 &    6.15($+   0.19,-   0.20$) &  \\
 93 & HD093206 & $ -232$ &   70.3 &   75.2 &   79.8 &    1.1 & +4.7$,-$5.0 &  &    1.66 &    1.87 &    2.09 &    0.02 &   & F &  0 \\
 &  & $  -78$ &   44.7 &   44.7 &   44.7 &    1.4 & +1.4$,-$1.4 &  &    1.39 &    1.44 &    1.48 &    0.06 &   &  \\
 &  & $    0$ &   41.8 &   42.7 &   43.6 &    0.6 & +1.1$,-$1.1 &  &    3.18 &    3.29 &    3.40 &    0.05 &    6.60($+   0.36,-   0.37$) &  \\
 94 & HD093222 & $  -77$ &   39.0 &   42.0 &   47.6 &    2.4 & +6.1$,-$3.9 &  &    1.42 &    1.59 &    1.78 &    0.12 &   & S &  0 \\
 &  & $   -2$ &   38.5 &   42.0 &   46.5 &    1.1 & +4.6$,-$3.7 &  &    3.23 &    3.60 &    3.97 &    0.12 &    5.20($+   0.55,-   0.54$) &  \\
 95 & HD093843 & $  -11$ &   41.0 &   44.9 &   48.6 &    0.4 & +3.7$,-$3.9 &  &    2.18 &    2.46 &    2.74 &    0.02 &    2.46($+   0.28,-   0.28$) & S &  0 \\
 96 & HD093827 & $  -45$ &   33.0 &   44.2 &   59.0 &    9.9 & +17.8$,-$14.9 &  &    0.69 &    1.22 &    1.87 &    0.32 &   & F &  0 \\
 &  & $   18$ &   28.0 &   32.1 &   38.3 &    6.6 & +9.1$,-$7.8 &  &    0.80 &    0.99 &    1.10 &    0.28 &    2.21($+   0.76,-   0.73$) &  \\
 97 & HD094493 & $   -1$ &   22.1 &   24.3 &   26.4 &    0.5 & +2.2$,-$2.3 &  &    0.96 &    1.10 &    1.24 &    0.02 &    1.10($+   0.14,-   0.14$) & S &  2 \\
 98 & HD096917 & $  -49$ &   20.7 &   20.7 &   20.7 &    2.4 & +2.4$,-$2.4 &  &    0.80 &    1.12 &    1.42 &    0.14 &   & F &  0 \\
 &  & $   26$ &   59.3 &   59.3 &   59.3 &    3.6 & +3.6$,-$3.6 &  &    1.70 &    3.33 &    4.53 &    0.19 &    4.45($+   1.50,-   1.96$) &  \\
 99 & HD096670 & $    2$ &   14.6 &   18.9 &   24.3 &    2.8 & +6.1$,-$5.2 &  &    0.81 &    1.06 &    1.34 &    0.09 &    1.06($+   0.29,-   0.27$) & F &  0 \\
100 & HD096715 & $  -97$ &   34.6 &   38.8 &   46.4 &    4.1 & +8.6$,-$5.9 &  &    0.79 &    1.04 &    1.49 &    0.10 &   & F &  0 \\
 &  & $    0$ &   38.5 &   44.0 &   48.7 &    3.4 & +5.8$,-$6.5 &  &    1.36 &    1.62 &    2.08 &    0.08 &    2.66($+   0.91,-   0.52$) &  \\
101 & HD097913 & $    0$ &   27.8 &   30.7 &   33.8 &    0.8 & +3.2$,-$3.0 &  &    1.50 &    1.72 &    1.94 &    0.03 &    1.72($+   0.22,-   0.22$) & F &  1 \\
102 & HD099890 & $  -48$ &   22.7 &   25.2 &   27.8 &    4.7 & +5.4$,-$5.3 &  &    0.28 &    0.34 &    0.40 &    0.10 &   & S &  0 \\
 &  & $    0$ &   27.3 &   29.4 &   31.4 &    1.8 & +2.7$,-$2.8 &  &    1.06 &    1.21 &    1.35 &    0.11 &    1.54($+   0.20,-   0.21$) &  \\
103 & HD100276 & $    0$ &   19.7 &   24.5 &   29.2 &    2.0 & +5.1$,-$5.2 &  &    0.21 &    0.32 &    0.44 &    0.02 &    0.32($+   0.12,-   0.11$) & F &  2 \\
104 & HD100199 & $    7$ &   28.1 &   29.3 &   30.6 &    1.2 & +1.8$,-$1.7 &  &    0.79 &    0.84 &    0.88 &    0.02 &    0.84($+   0.05,-   0.05$) & F &  0 \\
105 & HD099857 & $    3$ &   20.6 &   23.7 &   26.5 &    1.7 & +3.3$,-$3.5 &  &    0.50 &    0.62 &    0.75 &    0.03 &    0.62($+   0.13,-   0.12$) & S &  2 \\
106 & HD101131 & $   -8$ &   28.8 &   30.9 &   33.2 &    0.5 & +2.4$,-$2.2 &  &    1.34 &    1.45 &    1.57 &    0.02 &    1.45($+   0.12,-   0.12$) & F &  0 \\
107 & HD101190 & $   -8$ &   41.4 &   43.2 &   45.3 &    0.7 & +2.2$,-$1.9 &  &    1.96 &    2.06 &    2.15 &    0.03 &    2.06($+   0.10,-   0.10$) & F &  0 \\
108 & HDE308813 & $  -15$ &   31.9 &   33.3 &   34.7 &    1.1 & +1.8$,-$1.8 &  &    1.54 &    1.63 &    1.71 &    0.02 &    1.63($+   0.09,-   0.08$) & S &  0 \\
109 & HD100213 & $   -7$ &   25.2 &   29.6 &   35.1 &    3.5 & +6.5$,-$5.6 &  &    0.54 &    0.65 &    0.78 &    0.19 &   & F &  0 \\
 &  & $   45$ &   38.6 &   43.2 &   49.3 &    5.3 & +8.1$,-$7.0 &  &    1.04 &    1.26 &    1.48 &    0.20 &    1.91($+   0.35,-   0.33$) &  \\
110 & HD101205 & $  -10$ &   36.4 &   43.2 &   53.2 &    2.9 & +10.4$,-$7.4 &  &    2.44 &    2.80 &    3.27 &    0.15 &    2.80($+   0.49,-   0.38$) & F &  0 \\
111 & HD101298 & $  -10$ &   39.0 &   40.6 &   42.3 &    1.2 & +2.1$,-$2.0 &  &    1.79 &    1.86 &    1.94 &    0.05 &    1.86($+   0.08,-   0.08$) & F &  0 \\
112 & HD101413 & $   -7$ &   35.8 &   37.7 &   39.8 &    1.2 & +2.4$,-$2.2 &  &    1.76 &    1.88 &    2.00 &    0.05 &    1.88($+   0.13,-   0.12$) & F &  0 \\
113 & HD101436 & $  -23$ &   33.1 &   37.1 &   41.7 &    0.8 & +4.7$,-$4.1 &  &    1.63 &    1.84 &    2.06 &    0.03 &    1.84($+   0.22,-   0.21$) & F &  0 \\
115 & HD103779 & $    2$ &   23.6 &   27.9 &   31.2 &    0.6 & +3.3$,-$4.3 &  &    0.20 &    0.32 &    0.43 &    0.00 &    0.32($+   0.11,-   0.11$) & S &  2 \\
116 & HD104705 & $  -16$ &   44.9 &   54.7 &   76.9 &    1.0 & +22.2$,-$9.8 &  &    0.91 &    1.21 &    1.71 &    0.02 &    1.21($+   0.50,-   0.30$) & S &  0 \\
117 & HD108639 & $   28$ &   56.0 &   60.9 &   66.1 &    1.7 & +5.5$,-$5.2 &  &    1.14 &    1.29 &    1.46 &    0.03 &    1.29($+   0.17,-   0.16$) & F &  0 \\
118 & HD110432 & $   37$ &   13.7 &   16.2 &   19.0 &    3.8 & +4.7$,-$4.6 &  &    0.08 &    0.10 &    0.12 &    0.01 &    0.10($+   0.03,-   0.02$) & F &  0 \\
119 & HD112784 & $   11$ &   49.6 &   54.3 &   58.6 &    1.4 & +4.5$,-$4.9 &  &    1.86 &    2.24 &    2.63 &    0.05 &    2.24($+   0.39,-   0.39$) & F &  0 \\
120 & HD115071 & $   -8$ &   32.6 &   35.8 &   39.2 &    2.0 & +3.9$,-$3.8 &  &    1.23 &    1.39 &    1.55 &    0.05 &    1.39($+   0.17,-   0.16$) & F &  0 \\
122 & HD115455 & $  -10$ &   38.3 &   43.5 &   49.5 &    1.3 & +6.1$,-$5.4 &  &    1.80 &    2.09 &    2.40 &    0.05 &    2.09($+   0.31,-   0.29$) & F &  0 \\
123 & HD116781 & $   16$ &   54.6 &   65.1 &   80.4 &    2.0 & +15.4$,-$10.7 &  &    0.78 &    1.19 &    1.68 &    0.03 &    1.19($+   0.50,-   0.40$) & S &  0 \\
124 & HD116538 & $    5$ &   27.1 &   29.6 &   32.7 &    1.6 & +3.5$,-$3.0 &  &    0.24 &    0.28 &    0.33 &    0.01 &    0.28($+   0.05,-   0.04$) & F &  0 \\
125 & HD118969 & $  -14$ &   45.2 &   51.1 &   55.9 &    1.0 & +4.9$,-$6.0 &  &    1.66 &    2.06 &    2.46 &    0.04 &    2.06($+   0.40,-   0.40$) & F &  0 \\
126 & HD118571 & $  -19$ &   37.2 &   40.1 &   43.0 &    0.8 & +3.0$,-$3.0 &  &    1.35 &    1.49 &    1.64 &    0.02 &    1.49($+   0.15,-   0.14$) & F &  0 \\
127 & HD122879 & $  -18$ &   18.6 &   20.7 &   23.2 &    1.5 & +2.9$,-$2.6 &  &    0.40 &    0.45 &    0.51 &    0.02 &    0.45($+   0.06,-   0.06$) & S &  0 \\
128 & HD124314 & $   -9$ &   20.0 &   22.8 &   26.0 &    1.4 & +3.5$,-$3.1 &  &    0.56 &    0.63 &    0.71 &    0.03 &    0.63($+   0.08,-   0.07$) & S &  0 \\
129 & HD124979 & $   -4$ &   36.1 &   39.0 &   42.4 &    2.5 & +4.2$,-$3.8 &  &    1.17 &    1.29 &    1.43 &    0.07 &    1.29($+   0.15,-   0.14$) & F &  0 \\
130 & HD148422 & $   -5$ &   27.1 &   34.7 &   42.6 &    2.1 & +8.2$,-$7.9 &  &    1.02 &    1.32 &    1.64 &    0.07 &    1.32($+   0.33,-   0.30$) & F &  0 \\
131 & HD134411 & $  -17$ &   16.2 &   20.0 &   24.9 &    1.4 & +5.1$,-$4.1 &  &    0.29 &    0.36 &    0.45 &    0.02 &    0.36($+   0.09,-   0.08$) & S &  0 \\
132 & HD151805 & $   -5$ &   36.6 &   40.7 &   45.0 &    3.0 & +5.3$,-$5.1 &  &    1.05 &    1.23 &    1.42 &    0.07 &    1.23($+   0.20,-   0.19$) & S &  0 \\
133 & HD151932 & $    7$ &   38.4 &   42.4 &   47.7 &    1.9 & +5.6$,-$4.4 &  &    1.46 &    1.65 &    1.86 &    0.06 &    1.65($+   0.21,-   0.19$) & F &  0 \\
134 & CPD-417712 & $    8$ &   31.2 &   43.9 &   56.2 &    1.7 & +12.4$,-$12.8 &  &    1.03 &    1.82 &    2.66 &    0.06 &    1.82($+   0.84,-   0.79$) & F &  0 \\
135 & HD152200 & $    0$ &   40.9 &   44.3 &   47.8 &    1.1 & +3.7$,-$3.6 &  &    2.15 &    2.43 &    2.71 &    0.05 &    2.43($+   0.28,-   0.28$) & F &  0 \\
136 & HD152248 & $   12$ &   40.3 &   43.0 &   45.9 &    0.8 & +3.0$,-$2.8 &  &    1.89 &    2.06 &    2.24 &    0.03 &    2.06($+   0.18,-   0.17$) & F &  0 \\
137 & HD326329 & $   14$ &   43.2 &   54.3 &   70.6 &    1.5 & +16.4$,-$11.2 &  &    1.85 &    2.83 &    3.97 &    0.06 &    2.83($+   1.14,-   0.99$) & F &  0 \\
138 & HD152233 & $    9$ &   44.1 &   45.6 &   47.2 &    0.8 & +1.8$,-$1.7 &  &    2.06 &    2.14 &    2.23 &    0.03 &    2.14($+   0.09,-   0.09$) & F &  0 \\
139 & HD152314 & $    1$ &   27.5 &   32.8 &   38.1 &    3.8 & +6.5$,-$6.5 &  &    0.66 &    1.02 &    1.39 &    0.09 &    1.02($+   0.38,-   0.37$) & F &  0 \\
140 & HD152218 & $    4$ &   45.9 &   53.6 &   59.9 &    1.7 & +6.5$,-$7.9 &  &    1.79 &    2.63 &    3.41 &    0.07 &    2.63($+   0.78,-   0.85$) & F &  0 \\
141 & HD152245 & $  -10$ &   47.2 &   52.6 &   57.8 &    1.9 & +5.5$,-$5.7 &  &    1.74 &    2.15 &    2.56 &    0.06 &    2.15($+   0.41,-   0.41$) & F &  0 \\
142 & HD152623 & $   -4$ &   37.6 &   40.9 &   44.1 &    0.4 & +3.2$,-$3.3 &  &    2.29 &    2.57 &    2.86 &    0.02 &    2.57($+   0.28,-   0.29$) & F &  1 \\
143 & HD152723 & $  -17$ &   44.2 &   49.2 &   54.1 &    0.7 & +5.0$,-$5.0 &  &    2.29 &    2.68 &    3.08 &    0.03 &    2.68($+   0.40,-   0.39$) & F &  0 \\
144 & HD156292 & $  -15$ &   35.2 &   40.4 &   46.0 &    1.0 & +5.7$,-$5.3 &  &    1.80 &    2.09 &    2.39 &    0.04 &    2.09($+   0.31,-   0.29$) & F &  2 \\
145 & HD153426 & $  -10$ &   38.4 &   39.5 &   40.6 &    0.7 & +1.3$,-$1.3 &  &    1.84 &    1.91 &    1.98 &    0.02 &    1.91($+   0.07,-   0.07$) & F &  0 \\
146 & HD161807 & $  -11$ &   37.8 &   39.2 &   40.7 &    0.4 & +1.6$,-$1.5 &  &    1.58 &    1.65 &    1.72 &    0.01 &    1.65($+   0.07,-   0.07$) & F &  0 \\
147 & HD163758 & $    0$ &   42.9 &   50.1 &   57.1 &    0.8 & +7.0$,-$7.2 &  &    2.66 &    3.22 &    3.79 &    0.04 &    3.22($+   0.57,-   0.56$) & F &  0 \\
148 & HD165955 & $  -22$ &   26.3 &   28.2 &   30.4 &    1.5 & +2.7$,-$2.4 &  &    0.55 &    0.61 &    0.68 &    0.02 &    0.61($+   0.07,-   0.06$) & S &  0 \\

\enddata
\tablecomments{Explanation of columns: (1)---ID number corresponding to
  panel numbers
  shown in Fig.~\ref{fig_spectra}; (2)---star name;
(3)---heliocentric velocity of Voigt-profile fit to the O~VI absorption
line;
(4, 5, 6)---Doppler parameter of fit, for data normalized by lower,
best, and upper continuum fits (see \S\ref{sect_cont}); 
(7)---Error in Doppler fit from Monte-Carlo simulations (\S\ref{sect_voigt});
(8)---Final error in Doppler fit, combining $(b-b_l)$ or ($b_u-b$) in
quadrature with $\sigma(b)$ (\S\ref{sect_voigt});
(9,10,11)---O~VI column density of fit, for data normalized by lower,
best, and upper continuum fits;
(12)---Error in O~VI column density from Monte-Carlo simulations;
(13)---Total O~VI column density summed over all components. (If only
one component was fitted, this number is just a repeat of the value in
column 10). The final error in the O~VI column density is given in
parantheses (see \S\ref{sect_voigt}).
(14)---Zero-point flag: indication of correction applied to wavelength
zero-point: `S'---FUSE data shifted to
match H$_2$ lines flanking \sixa\ line with Cl~I~$\lambda
1347$ line in STIS echelle data. For these data, the uncertainty in
the velocity of the measured absorption lines is $\simeq\:1.5-3.0$~\kms; 
`X'---FPALXPOS $>\:200$, 
MDRS aperture used, or not LiF1a channel data (and no STIS data available). Hence 
no correction made, and the error in the velocity of the absorption
lines is unknown; `F' --- LiF1a data taken through LWRS aperture, and FPALXPOS
$<\:200$, so fixed offset of +10~\kms\ applied. The uncertainties in
$v$ are $\simeq\:5$~\kms . See Appendix~A for full details;
(15)---Continuum selection flag: indicates potential ambiguity in
  the decisions made in selecting how a continuum should be applied
  to the stellar flux: '0' --- no ambiguity; '1' --- continuum could have been
  chosen to follow a significantly different path than the one adopted either
  side of the O~VI line; '2' --- continuum could have been
  chosen to follow a significantly different path than the one adopted to the
  red side of the O~VI. See \S\ref{sect_cont} 
  for a detailed schema of the selection of continua.}
\end{deluxetable}

% ------------------------------------------------------------
%Upper limit table
% ------------------------------------------------------------

\clearpage
\begin{deluxetable}{clrrcccr}
\tabletypesize{\small}
%\rotate
\tablecolumns{8}
\tablewidth{0pc} 
\tablecaption{AOD Column Density Upper Limits Towards Stars With No Detected O~VI \label{tab_limits} }
\tablehead{
  \colhead{ID} 
& \colhead{Star}
& \colhead{$N_l$ }
& \colhead{$N$ }
& \colhead{$N_u$ }
& \colhead{$\sigma(N)$ }
& \colhead{$\sigma (N)_T$ }
& \colhead{$N_{\rm{limit}}$\tablenotemark{a} }\\
\cline{3-8}
  &  & \multicolumn{6}{c}{($10^{13}$~\pcm )}\\
  \colhead{(1)}
& \colhead{(2)}
& \colhead{(3)}
& \colhead{(4)}
& \colhead{(5)}
& \colhead{(6)}
& \colhead{(7)}
& \colhead{(8)}
}
\startdata
%Gendate of DBfuse: Sun Jun 10 23:42:28 2007
 15 & HD185418 & $  -3.11$ & $   0.58$ & $   3.95$ & $   0.45$ & $   3.56$ & $   8.52$ \\
 29 & HD199579 & $  -0.17$ & $   0.55$ & $   1.37$ & $   0.28$ & $   0.82$ & $   2.29$ \\
 31 & HD202347 & $  -0.94$ & $   0.22$ & $   1.29$ & $   0.16$ & $   1.13$ & $   2.72$ \\
 37 & HD207198 & $  -2.01$ & $   0.17$ & $   2.28$ & $   0.94$ & $   2.34$ & $   5.45$ \\
 38 & HD210839 & $  -1.50$ & $  -0.67$ & $   0.12$ & $   0.34$ & $   0.88$ & $   1.59$ \\
 43 & HD000108 & $  -2.24$ & $  -0.33$ & $   1.43$ & $   0.69$ & $   1.96$ & $   4.25$ \\
 44 & HD005005A & $  -0.74$ & $   0.23$ & $   1.11$ & $   0.44$ & $   1.02$ & $   2.49$ \\
 46 & HD012323 & $  -2.12$ & $  -0.49$ & $   1.10$ & $   0.44$ & $   1.67$ & $   3.47$ \\
 47 & HD013268 & $  -1.18$ & $   0.25$ & $   1.62$ & $   1.10$ & $   1.78$ & $   4.22$ \\
 48 & HD013745 & $  -4.00$ & $   1.27$ & $   5.94$ & $   1.10$ & $   5.09$ & $  12.52$ \\
 49 & HD014434 & $  -9.44$ & $  -2.17$ & $   3.95$ & $   1.72$ & $   6.91$ & $  14.30$ \\
 51 & HD015137 & $  -4.94$ & $  -1.06$ & $   2.26$ & $   0.99$ & $   3.74$ & $   7.81$ \\
 52 & HD041161 & $  -1.78$ & $  -0.52$ & $   0.69$ & $   0.27$ & $   1.26$ & $   2.54$ \\
 59 & HD042401 & $  -2.64$ & $   0.32$ & $   2.22$ & $   0.70$ & $   2.53$ & $   5.98$ \\
 70 & HD052463 & $  -0.09$ & $   1.06$ & $   2.20$ & $   0.31$ & $   1.18$ & $   3.53$ \\
114 & HD102552 & $  -0.00$ & $   2.85$ & $   5.29$ & $   1.12$ & $   2.87$ & $   8.81$ \\
121 & HD114441 & $  -0.44$ & $   1.38$ & $   2.88$ & $   0.41$ & $   1.71$ & $   4.96$ \\
\enddata
\tablenotetext{a}{$2\sigma$ confidence upper limit. See
  \S\ref{sect_colsAOD} and Appendix~\ref{sect_upper_limits} for details.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{clrrlcr}
\tablecolumns{7}
\tabletypesize{\small}
\tablewidth{0pc} 
\tablecaption{Rejected Stars from the \FUSE\ Disk Survey \label{tab_rejects}}
\tablehead{
\colhead{Prog} 
& \colhead{Star} 
& \colhead{$l$} 
& \colhead{$b$} 
& \colhead{}
& \colhead{Start}
& \colhead{$T_{\rm{exp}}$ }
\\
\colhead{ID} 
& \colhead{Name} 
& \colhead{(deg)} 
& \colhead{(deg)} 
& \colhead{Sp/L\tablenotemark{a}}
& \colhead{Date}
& \colhead{(ksec)}
}
\startdata
%writtenMon Feb 27 00:37:30 2006
P10207 & HD015642 & 137.09 & $ -4.73$ & O9.5III:n & 2000 09 15 &   5.1\\
P10224 & HD074194 & 264.04 & $ -1.95$ & O8.5Ibf & 1999 12 27 &   3.4\\
P10235 & HD093204 & 287.57 & $ -0.71$ & O5Vf & 2000 02 01 &   4.7\\
P12205 & HD035215 & 176.46 & $ -3.19$ & B1V & 2000 02 29 &  10.1\\
P12212 & HD066695 & 245.01 & $  2.21$ & B0.5IV & 2000 01 24 &   8.2\\
P12225 & HD166546 &  10.36 & $ -0.92$ & O9.5II-III & 2000 09 03 &   3.4\\
P12235 & BD+523210 & 102.44 & $ -3.37$ & B1V & 2000 08 06 &  15.7\\
 &  &  &  &  & 2000 08 09 & \\
P12236 & BD+532885 & 102.75 & $ -2.93$ & B2III & 2000 08 02 &  11.8\\
 &  &  &  &  & 2000 08 05 & \\
P12239 & HD216438 & 105.72 & $ -5.12$ & B1II-III & 2000 07 22 &   5.1\\
\enddata
\tablenotetext{a}{Spectral Type and Luminosity Class of star}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llcclcrcl}
\tablecolumns{9}
\tabletypesize{\small}
\tablewidth{0pc} 
\tablecaption{Stars observed at more than one epoch \label{tab_time}}
\tablehead{
\colhead{Unique}   &
\colhead{}         &
\colhead{}         &
\colhead{FUSE}     &
\colhead{}         &
\colhead{}         &
\colhead{$T_{\rm{exp}}$} &
\colhead{}         &
\colhead{ $N$(O~VI)$^{a}$} \\
\colhead{ID}       &
\colhead{Star}     &
\colhead{Date}     &
\colhead{root}     &
\colhead{Aperture} &
\colhead{Channel}     &
\colhead{(ksec)}   &
\colhead{}         &
\colhead{ ($10^{14}$~\pcm )} 
}
\startdata
84  & HD091597  & $2001-02-04/06/08$ & P1023002/3/4 & LWRS$^{b}$ & LiF1A & 14.3  && $3.17\pm0.12$  \\
    &           & $2003-06-13$       & D0640301     & LWRS       & LiF1A & 13.5  && $3.14\pm0.13$  \\
76  & HD069106  & $2001-04-04$       & P1022301     & LWRS       & LiF1A & 0.06  && $1.99\pm0.28$  \\
    &           & $2002-12-31$       & P1022302     & MDRS$^{b}$ & LiF1A & 0.4   && $2.12\pm0.23$$^{c}$ \\
62  & HD046150  & $2001-03-05$       & P1021401     & LWRS$^{b}$ & LiF1A & 4.9   && $0.96\pm0.16$ \\
    &           & $2004-02-25$       & C1680201     & LWRS$^{b}$ & LiF1A & 3.7   && $0.80\pm0.13$ \\
    &           & $2004-02-24$       & P1021402/3   & MDRS       & LiF1A & 16.3  && $0.90\pm0.22$$^{c}$ \\ 
25  & HD192639  & $2000-06-12$       & P1162401     & LWRS$^{b}$ & LiF1A & 4.8   && $0.90\pm0.39$ \\
    &           & $2002-09-04$       & C1710101     & LWRS$^{b}$ & LiF1A & 14.6  && $0.25\pm0.42$ \\ 
43  & HD000108  & $2002-08-31$       & Z9010101     & LWRS$^{b}$ & LiF1A & 4.8   && $<0.63$ \\ 
    &           & $2003-08-05$       & D0640101     & LWRS$^{b}$ & LiF1A & 3.1   && $<0.62$ \\ 
115 & HD103779  & $2000-04-09$       & P1025601     & LWRS$^{b}$ & LiF1A & 4.3   && $0.54\pm0.11$  \\ 
    &           & $2004-04-09$       & D0730101/2   & LWRS$^{b}$ & LiF1A & 43.2  && $0.46\pm0.13$  \\ 
\enddata
\tablenotetext{a}{Column densities derived from profile fitting, with
  HD 6$-$0 R(0) line removed, as
  described in \S\ref{sect_voigt}.}
\tablenotetext{b}{These datasets were eventually coadded for each star 
to produce a final spectrum.}
\tablenotetext{c}{Assuming a MDRS instrumental resolution of 3~\kms\ FWHM \citep{feldman01}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{
l
l    %Target star
c    %star distance
l    %SNR ident.
l    %SNR dist.
l    %dist. ref.
}
\tabletypesize{\small}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\FUSE\ Sight Lines Projected Through SNRs\tablenotemark{a} \label{tab_SNRs}}
\tablehead{
\colhead{Unique}
& \colhead{Target} 
& \colhead{Star's distance} 
& \colhead{SNR} 
& \colhead{SNR's distance} 
& \colhead{Ref.\tablenotemark{b}}\\
\colhead{ID}
& \colhead{star} 
& \colhead{(kpc)} 
& \colhead{Ident.} 
& \colhead{(kpc)}
}
\startdata
12  & HD168080 &2.7&G13.3 $-$1.3&2.0$-$4.7&1\\
15  & HD185418 &0.8&G53.6 +5.7\tablenotemark{c}&6.7&2\\
29  & HD199579 &1.1&G85.9 $-$0.6&5.&3\\
60  & HD047417 &1.2&G205.5 +0.5\tablenotemark{d}&0.8&4,5\\
77  & HD074920\tablenotemark{e} &1.5&G266.2 $-$1.2&0.3\tablenotemark{f}&6\\
79  & HD075309 &1.5&G266.2 $-$1.2&0.3\tablenotemark{f}&6\\
128 & HD124314 &1.1&G312.4 $-$0.4&?&\nodata\\
131 & HD134411 &2.1&G330.0 +15.0\tablenotemark{g}&0.5:&7\\
\enddata
\tablenotetext{a}{Excluding sight lines intercepting Vela}
\tablenotetext{b}{References for distance estimates: [1]  Seward et al. 1995, [2] 
Rosado 1983, [3]  Kothes et al. 2001, [4]  Kirshner, Gull, \& Parker 1978,
[5]  Lozinskaya 1981, [6]  Redman et al. 2002, [7]  Milne 1979}
\tablenotetext{c}{3C400.2}
\tablenotetext{d}{Monoceros Nebula (not to be confused with the much larger
Monogem Ring)}
\tablenotetext{e}{The star is located on the edge of the SNR, so the sight-line
interception, even if the SNR is in the foreground, is uncertain.}
\tablenotetext{f}{This SNR is presumed to be within the Vela SNR; see text for
details.}
\tablenotetext{g}{The Lupus Loop}
\end{deluxetable}

% -------------------------------------------------------------------------------------
% volume density 
% -------------------------------------------------------------------------------------

\clearpage 
\thispagestyle{empty}

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Line of sight volume densities of O~VI in the Galactic Plane \label{tab_n0}}
\tablehead{
  \colhead{}
  &\colhead{}
  &\colhead{$<\log [N$(O~VI)$/d]>$}
  &\colhead{$\log\:\Sigma N\rm{(O~VI)}$/$\Sigma d$} \\
  \colhead{}
  &\colhead{No.}
  &\colhead{[$\log$ (cm$^{-3}$)]}
  &\colhead{[$\log$ (cm$^{-3}$)]}\\
  \colhead{(1)}
  &\colhead{(2)}
  &\colhead{(3)}
  &\colhead{(4)}
} 
\startdata
\multicolumn{4}{c}{{\it stellar distances} $>$ {\it 2000 pc}} \\
\cline{1-4} 
+LB, All $R$        & 102 &  $-7.87 \pm 0.32$        & $-7.79$              \\
+LB, $R=0$          & 56  &  $-7.92 \pm 0.31$        & $-7.79$              \\
+LB, $R>0$          & 46  &  $-7.82 \pm 0.32$        & $-7.79$             \\
&&& \\
$-$LB, All $R$      & 96  &  $-7.92 \pm 0.36$        & $-7.81$           \\
$-$LB, $R=0$        & 55  &  $-7.97 \pm 0.36$        & $-7.81$            \\
$-$LB, $R>0$        & 41  &  $-7.87 \pm 0.36$        & $-7.62$            \\
\cline{1-4} \\
\multicolumn{4}{c}{{\it 200 pc} $<$ {\it stellar distances} $<$ {\it 2000 pc}} \\ 
\cline{1-4}
+LB, All $R$        & 88  &  $-7.75 \pm 0.31$        & $-7.69$           \\
+LB, $R=0$          & 42  &  $-7.78 \pm 0.33$        & $-7.75$            \\
+LB, $R>0$          & 46  &  $-7.73 \pm 0.29$        & $-7.64$            \\
&&& \\
$-$LB, All $R$      & 81  &  $-7.91 \pm 0.45$        & $-7.72$           \\
$-$LB, $R=0$        & 37  &  $-7.96 \pm 0.48$        & $-7.81$            \\
$-$LB, $R>0$        & 44  &  $-7.86 \pm 0.42$        & $-7.66$            \\
\enddata 
\tablecomments{Description of columns: 
(1)--- ``$-$LB'' indicates that a contribution from the Local Bubble,  
[$N_{\rm{LB}}$(O~VI)$ =  1.11\times10^{13}$~\pcm ] has been removed 
from all column densities, while ``+LB'' indicates that no such 
correction has been made; $R$ indicates the \ROSAT\ class assigned 
in \S\ref{sect_bubbles} and \S\ref{sect_SNR}; for the $-$LB samples,
distances have also been reduced by the radius of the LB, which we
take to be 100~pc;
(2) --- number of points used in statistical test. (Note that the
numbers in the +LB sample for a given \ROSAT\ class in each distance catagory are not
quite the same as the number for the equivalent $-$LB class; this is because subtracting
100~pc for the $-$LB stars moves a few objects either from the far to
near sample, or out of the near sample altogether.);
(3) --- mean of $\log N$(O~VI)$/d$ and the standard deviation of the
distribution of column densities (see \S\ref{sect_rho0});
(4) --- distance weighted average of O~VI column densities.
 Note: None of the statistics above include sightlines to Carina or Vela.}
\end{deluxetable}
